Schubert Calculus and the Heisenberg Algebra

We show that the Hilbert space with basis indexed by infinite permutations and the cohomology ring of the infinite flag variety can be seen as representations of the Heisenberg algebra, which are isomorphic using the back-stable Schubert polynomials. We give a model for infinite permutations as certain two dimensional fermions, generalizing the Maya diagram construction for partitions. Under this framework, the pipedream model for Schubert polynomials can be viewed as the Hamiltonian time evolution of the 2D fermions.

==> figures/2dfockeq.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label-small] (0) at (-0.75, 2.25) {$0$};
		\node [style=label-small] (1) at (0.25, 2.25) {$1$};
		\node [style=label-small] (2) at (1.25, 2.25) {$2$};
		\node [style=label-small] (3) at (2.25, 2.25) {$3$};
		\node [style=label-small] (4) at (3.25, 2.25) {$4$};
		\node [style=label-small] (5) at (4.25, 2.25) {$5$};
		\node [style=label-small] (8) at (-1.75, 2.25) {$\bar 1$};
		\node [style=label-small] (9) at (-2.75, 2.25) {$\bar 2$};
		\node [style=label-small] (14) at (-0.75, 3.25) {$\bar 1$};
		\node [style=label-small] (15) at (-0.75, 4.25) {$\bar 2$};
		\node [style=label-small] (24) at (-0.75, 1.25) {$1$};
		\node [style=label-small] (25) at (-0.75, 0.25) {$2$};
		\node [style=label-small] (26) at (-0.75, -0.75) {$3$};
		\node [style=label-small] (27) at (-0.75, -1.75) {$4$};
		\node [style=label-small] (28) at (-0.75, -2.75) {$5$};
		\node [style=none] (33) at (-3.5, 2) {};
		\node [style=none] (34) at (6.5, 2) {};
		\node [style=vert] (35) at (3, 0) {};
		\node [style=vert] (36) at (3, -1) {};
		\node [style=vert] (37) at (1, -2) {};
		\node [style=vert] (38) at (4, -3) {};
		\node [style=vert] (42) at (5, -3) {};
		\node [style=vert] (45) at (3, -3) {};
		\node [style=vert] (46) at (5, -2) {};
		\node [style=vert] (47) at (5, -1) {};
		\node [style=vert] (48) at (3, -2) {};
		\node [style=vert] (49) at (1, -3) {};
		\node [style=vert] (51) at (3, 1) {};
		\node [style=vert] (52) at (5, 0) {};
		\node [style=vert] (53) at (0, -1) {};
		\node [style=vert] (54) at (0, -2) {};
		\node [style=vert] (55) at (0, -3) {};
		\node [style=vert] (56) at (-1, 2) {};
		\node [style=vert] (57) at (-1, 1) {};
		\node [style=vert] (58) at (-1, 0) {};
		\node [style=vert] (59) at (-1, -1) {};
		\node [style=vert] (60) at (-1, -2) {};
		\node [style=vert] (61) at (-1, -3) {};
		\node [style=vert] (62) at (-2, 2) {};
		\node [style=vert] (63) at (-2, 1) {};
		\node [style=vert] (64) at (-2, 0) {};
		\node [style=vert] (65) at (-2, -1) {};
		\node [style=vert] (66) at (-2, -2) {};
		\node [style=vert] (67) at (-2, -3) {};
		\node [style=vert] (68) at (3, -4) {};
		\node [style=vert] (70) at (5, -4) {};
		\node [style=vert] (71) at (4, -4) {};
		\node [style=vert] (72) at (2, -4) {};
		\node [style=vert] (73) at (1, -4) {};
		\node [style=vert] (74) at (0, -4) {};
		\node [style=vert] (75) at (-1, -4) {};
		\node [style=vert] (76) at (4, -5) {};
		\node [style=vert] (78) at (6, -5) {};
		\node [style=vert] (79) at (5, -5) {};
		\node [style=vert] (80) at (3, -5) {};
		\node [style=vert] (81) at (2, -5) {};
		\node [style=vert] (82) at (1, -5) {};
		\node [style=vert] (83) at (0, -5) {};
		\node [style=vert] (84) at (-2, -4) {};
		\node [style=vert] (85) at (-1, -5) {};
		\node [style=vert] (86) at (-2, -5) {};
		\node [style=vert] (88) at (-2, 3) {};
		\node [style=vert] (90) at (-3, 3) {};
		\node [style=vert] (91) at (-3, 2) {};
		\node [style=vert] (92) at (-3, 1) {};
		\node [style=vert] (93) at (-3, 0) {};
		\node [style=vert] (94) at (-3, -1) {};
		\node [style=vert] (95) at (-3, -2) {};
		\node [style=vert] (96) at (-3, -3) {};
		\node [style=vert] (97) at (-3, -4) {};
		\node [style=vert] (98) at (-3, 4) {};
		\node [style=vert] (100) at (-3, -5) {};
		\node [style=none] (101) at (-1, 4.5) {};
		\node [style=none] (102) at (-1, -5.5) {};
		\node [style=label-small] (103) at (5.25, 2.25) {$6$};
		\node [style=label-small] (104) at (6.25, 2.25) {$7$};
		\node [style=label-small] (106) at (-0.75, -3.75) {$6$};
		\node [style=label-small] (107) at (-0.75, -4.75) {$7$};
		\node [style=none] (111) at (-3.5, 4) {};
		\node [style=none] (112) at (-3.5, 3) {};
		\node [style=none] (113) at (-3.5, 1) {};
		\node [style=none] (114) at (-3.5, 0) {};
		\node [style=none] (115) at (-3.5, -1) {};
		\node [style=none] (116) at (-3.5, -2) {};
		\node [style=none] (117) at (-3.5, -3) {};
		\node [style=none] (118) at (-3.5, -4) {};
		\node [style=none] (119) at (-3.5, -5) {};
		\node [style=none] (120) at (6.5, 2) {};
		\node [style=none] (122) at (6.5, 4) {};
		\node [style=none] (123) at (6.5, 3) {};
		\node [style=none] (124) at (6.5, 1) {};
		\node [style=none] (125) at (6.5, 0) {};
		\node [style=none] (126) at (6.5, -1) {};
		\node [style=none] (127) at (6.5, -2) {};
		\node [style=none] (128) at (6.5, -3) {};
		\node [style=none] (129) at (6.5, -4) {};
		\node [style=none] (130) at (6.5, -5) {};
		\node [style=vert-white] (131) at (-2, 4) {};
		\node [style=vert-white] (132) at (-1, 4) {};
		\node [style=vert-white] (133) at (-1, 3) {};
		\node [style=vert-white] (134) at (0, 3) {};
		\node [style=vert-white] (135) at (0, 2) {};
		\node [style=vert-white] (136) at (0, 1) {};
		\node [style=vert-white] (137) at (0, 4) {};
		\node [style=vert-white] (138) at (1, 4) {};
		\node [style=vert-white] (139) at (1, 3) {};
		\node [style=vert-white] (140) at (1, 2) {};
		\node [style=vert-white] (141) at (2, 1) {};
		\node [style=vert-white] (142) at (2, 0) {};
		\node [style=vert-white] (143) at (2, -1) {};
		\node [style=vert-white] (144) at (4, -1) {};
		\node [style=vert-white] (145) at (4, -2) {};
		\node [style=vert-white] (146) at (2, -3) {};
		\node [style=vert-white] (147) at (2, -2) {};
		\node [style=vert-white] (148) at (1, -1) {};
		\node [style=vert-white] (149) at (1, 0) {};
		\node [style=vert-white] (150) at (4, 0) {};
		\node [style=vert-white] (151) at (0, 0) {};
		\node [style=vert-white] (152) at (1, 1) {};
		\node [style=vert-white] (153) at (4, 1) {};
		\node [style=vert-white] (154) at (5, 1) {};
		\node [style=vert-white] (155) at (2, 2) {};
		\node [style=vert-white] (156) at (3, 2) {};
		\node [style=vert-white] (157) at (4, 2) {};
		\node [style=vert-white] (158) at (5, 2) {};
		\node [style=vert-white] (159) at (6, -4) {};
		\node [style=vert-white] (160) at (6, -3) {};
		\node [style=vert-white] (161) at (6, -2) {};
		\node [style=vert-white] (162) at (6, -1) {};
		\node [style=vert-white] (163) at (6, 0) {};
		\node [style=vert-white] (164) at (6, 1) {};
		\node [style=vert-white] (165) at (6, 2) {};
		\node [style=vert-white] (166) at (6, 3) {};
		\node [style=vert-white] (167) at (6, 4) {};
		\node [style=vert-white] (168) at (5, 4) {};
		\node [style=vert-white] (169) at (5, 3) {};
		\node [style=vert-white] (170) at (4, 3) {};
		\node [style=vert-white] (171) at (4, 4) {};
		\node [style=vert-white] (172) at (3, 3) {};
		\node [style=vert-white] (173) at (3, 4) {};
		\node [style=vert-white] (174) at (2, 4) {};
		\node [style=vert-white] (175) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue] (101.center) to (102.center);
		\draw [style=none] (111.center) to (122.center);
		\draw [style=none] (112.center) to (123.center);
		\draw [style=none] (113.center) to (124.center);
		\draw [style=none] (114.center) to (125.center);
		\draw [style=none] (115.center) to (126.center);
		\draw [style=none] (127.center) to (116.center);
		\draw [style=none] (117.center) to (128.center);
		\draw [style=none] (129.center) to (118.center);
		\draw [style=none] (119.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/3rowtiling.tex <==
\begin{tikzpicture}[scale = 0.67]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (331) at (3, -13) {};
		\node [style=none] (332) at (5, -13) {};
		\node [style=none] (333) at (7, -13) {};
		\node [style=none] (334) at (9, -13) {};
		\node [style=none] (335) at (11, -13) {};
		\node [style=none] (336) at (13, -13) {};
		\node [style=none] (337) at (15, -13) {};
		\node [style=none] (338) at (17, -13) {};
		\node [style=none] (339) at (3, -15) {};
		\node [style=none] (340) at (5, -15) {};
		\node [style=none] (341) at (7, -15) {};
		\node [style=none] (342) at (9, -15) {};
		\node [style=none] (343) at (11, -15) {};
		\node [style=none] (344) at (13, -15) {};
		\node [style=none] (345) at (15, -15) {};
		\node [style=none] (346) at (17, -15) {};
		\node [style=none] (347) at (1, -13) {};
		\node [style=none] (348) at (1, -15) {};
		\node [style=none] (351) at (1, -13) {};
		\node [style=none] (352) at (1, -15) {};
		\node [style=label-white] (355) at (2, -13) {$0$};
		\node [style=label-white] (356) at (4, -13) {};
		\node [style=label-white] (357) at (4, -13) {$4$};
		\node [style=label-white] (358) at (6, -13) {};
		\node [style=label-white] (359) at (6, -13) {};
		\node [style=label-white] (360) at (6, -13) {$3$};
		\node [style=label-white] (361) at (8, -13) {$\bar 1$};
		\node [style=label-white] (362) at (10, -13) {$6$};
		\node [style=label-white] (363) at (12, -13) {$2$};
		\node [style=label-white] (364) at (14, -13) {$5$};
		\node [style=label-white] (365) at (16, -13) {$1$};
		\node [style=label-white] (367) at (2, -15) {$0$};
		\node [style=label-white] (368) at (4, -15) {$4$};
		\node [style=label-white] (369) at (6, -15) {$\bar 1$};
		\node [style=label-white] (370) at (8, -15) {$3$};
		\node [style=label-white] (371) at (10, -15) {$6$};
		\node [style=label-white] (372) at (12, -15) {$1$};
		\node [style=label-white] (373) at (14, -15) {$2$};
		\node [style=label-white] (374) at (16, -15) {$5$};
		\node [style=none] (376) at (6, -14) {};
		\node [style=none] (377) at (7, -14) {};
		\node [style=none] (378) at (8, -14) {};
		\node [style=none] (379) at (12, -14) {};
		\node [style=none] (380) at (13, -14) {};
		\node [style=none] (381) at (14, -14) {};
		\node [style=none] (382) at (15, -14) {};
		\node [style=none] (383) at (16, -14) {};
		\node [style=none] (384) at (3, -17) {};
		\node [style=none] (385) at (5, -17) {};
		\node [style=none] (386) at (7, -17) {};
		\node [style=none] (387) at (9, -17) {};
		\node [style=none] (388) at (11, -17) {};
		\node [style=none] (389) at (13, -17) {};
		\node [style=none] (390) at (15, -17) {};
		\node [style=none] (391) at (17, -17) {};
		\node [style=none] (392) at (1, -17) {};
		\node [style=none] (394) at (1, -17) {};
		\node [style=label-white] (396) at (2, -17) {$0$};
		\node [style=label-white] (397) at (4, -17) {$\bar 1$};
		\node [style=label-white] (398) at (6, -17) {$4$};
		\node [style=label-white] (399) at (8, -17) {$1$};
		\node [style=label-white] (400) at (10, -17) {$3$};
		\node [style=label-white] (401) at (12, -17) {$6$};
		\node [style=label-white] (402) at (14, -17) {$2$};
		\node [style=label-white] (403) at (16, -17) {$5$};
		\node [style=none] (405) at (12, -16) {};
		\node [style=none] (406) at (8, -16) {};
		\node [style=none] (407) at (6, -16) {};
		\node [style=none] (408) at (4, -16) {};
		\node [style=none] (409) at (3, -19) {};
		\node [style=none] (410) at (5, -19) {};
		\node [style=none] (411) at (7, -19) {};
		\node [style=none] (412) at (9, -19) {};
		\node [style=none] (413) at (11, -19) {};
		\node [style=none] (414) at (13, -19) {};
		\node [style=none] (415) at (15, -19) {};
		\node [style=none] (416) at (17, -19) {};
		\node [style=none] (417) at (1, -19) {};
		\node [style=none] (418) at (1, -19) {};
		\node [style=label-white] (419) at (2, -19) {$\bar 1$};
		\node [style=label-white] (420) at (4, -19) {$0$};
		\node [style=label-white] (421) at (6, -19) {$1$};
		\node [style=label-white] (422) at (8, -19) {$4$};
		\node [style=label-white] (423) at (10, -19) {$2$};
		\node [style=label-white] (424) at (12, -19) {$3$};
		\node [style=label-white] (425) at (14, -19) {$6$};
		\node [style=label-white] (426) at (16, -19) {$5$};
		\node [style=none] (427) at (14, -18) {};
		\node [style=none] (428) at (10, -18) {};
		\node [style=none] (429) at (8, -18) {};
		\node [style=none] (430) at (6, -18) {};
		\node [style=none] (431) at (4, -18) {};
		\node [style=none] (432) at (2, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (339.center) to (331.center);
		\draw [style=fade] (332.center) to (340.center);
		\draw [style=fade] (334.center) to (342.center);
		\draw [style=fade] (335.center) to (343.center);
		\draw [style=fade] (338.center) to (346.center);
		\draw [style=fade] (351.center) to (352.center);
		\draw [style=fade] (333.center) to (341.center);
		\draw [style=fade] (336.center) to (344.center);
		\draw [style=fade] (337.center) to (345.center);
		\draw [style=red] (355) to (367);
		\draw [style=red] (357) to (368);
		\draw [style=red] (369)
			 to (376.center)
			 to (378.center)
			 to (361);
		\draw [style=red] (372)
			 to (379.center)
			 to (383.center)
			 to (365);
		\draw [style=red] (371) to (362);
		\draw [style=blue, in=135, out=-45] (360) to (370);
		\draw [style=blue] (363) to (373);
		\draw [style=blue] (364) to (374);
		\draw [style=fade] (352.center) to (394.center);
		\draw [style=fade] (339.center) to (384.center);
		\draw [style=fade] (340.center) to (385.center);
		\draw [style=fade] (341.center) to (386.center);
		\draw [style=fade] (342.center) to (387.center);
		\draw [style=fade] (343.center) to (388.center);
		\draw [style=fade] (344.center) to (389.center);
		\draw [style=fade] (345.center) to (390.center);
		\draw [style=fade] (346.center) to (391.center);
		\draw [style=red] (372)
			 to (405.center)
			 to (406.center)
			 to (399);
		\draw [style=blue] (370) to (400);
		\draw [style=blue] (371) to (401);
		\draw [style=red] (373) to (402);
		\draw [style=red] (374) to (403);
		\draw [style=fade] (351.center) to (338.center);
		\draw [style=fade] (394.center) to (391.center);
		\draw [style=fade] (352.center) to (346.center);
		\draw [style=red] (369)
			 to (407.center)
			 to (408.center)
			 to (397);
		\draw [style=blue] (368) to (398);
		\draw [style=red] (367) to (396);
		\draw [style=fade] (418.center) to (416.center);
		\draw [style=red] (402)
			 to (427.center)
			 to (428.center)
			 to (423);
		\draw [style=blue] (400) to (424);
		\draw [style=blue] (401) to (425);
		\draw [style=red] (403) to (426);
		\draw [style=red] (399)
			 to (429.center)
			 to (430.center)
			 to (421);
		\draw [style=red] (397)
			 to (431.center)
			 to (432.center)
			 to (419);
		\draw [style=blue] (396) to (420);
		\draw [style=blue] (422) to (398);
		\draw [style=fade] (385.center) to (410.center);
		\draw [style=fade] (409.center) to (384.center);
		\draw [style=fade] (418.center) to (394.center);
		\draw [style=fade] (411.center) to (386.center);
		\draw [style=fade] (387.center) to (412.center);
		\draw [style=fade] (388.center) to (413.center);
		\draw [style=fade] (389.center) to (414.center);
		\draw [style=fade] (390.center) to (415.center);
		\draw [style=fade] (391.center) to (416.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H_minus_0.tex <==
\begin{tikzpicture}[xscale=0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, 0) {};
		\node [style=none] (532) at (29, 0) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (20, -6) {};
		\node [style=none] (541) at (20, -4) {};
		\node [style=none] (542) at (25, -4) {};
		\node [style=none] (543) at (25, -6) {};
		\node [style=none] (544) at (20, -6) {};
		\node [style=none] (555) at (20, -6) {};
		\node [style=none] (560) at (25, -5) {};
		\node [style=none] (561) at (25, -4) {};
		\node [style=none] (562) at (24, -5) {};
		\node [style=none] (563) at (9, -3) {};
		\node [style=none] (564) at (10, -3) {};
		\node [style=none] (565) at (11, -3) {};
		\node [style=none] (566) at (20, -6.5) {};
		\node [style=none] (567) at (20, -7.5) {};
		\node [style=none] (568) at (25, -6.5) {};
		\node [style=none] (569) at (25, -7.5) {};
		\node [style=label-small] (570) at (22.5, -7) {$n$};
		\node [style=none] (571) at (20, -7) {};
		\node [style=none] (572) at (25, -7) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, 0) {};
		\node [style=none] (580) at (27, 0) {};
		\node [style=none] (581) at (27, -4) {};
		\node [style=none] (582) at (13, -4) {};
		\node [style=none] (587) at (14, -1) {};
		\node [style=none] (588) at (13, -4) {};
		\node [style=none] (589) at (13, -1) {};
		\node [style=none] (590) at (20, -1) {};
		\node [style=none] (591) at (20, 0) {};
		\node [style=none] (592) at (19, -1) {};
		\node [style=none] (643) at (14, -1) {};
		\node [style=none] (646) at (19, -1) {};
		\node [style=none] (675) at (27, 1.5) {};
		\node [style=none] (676) at (27, 0.5) {};
		\node [style=label-small] (677) at (18, 1) {$m$};
		\node [style=none] (678) at (13, 1) {};
		\node [style=none] (679) at (27, 1) {};
		\node [style=none] (695) at (13, 1.5) {};
		\node [style=none] (696) at (13, 0.5) {};
		\node [style=none] (697) at (21, -5) {};
		\node [style=none] (700) at (24, -5) {};
		\node [style=none] (704) at (21, -5) {};
		\node [style=none] (705) at (20, -6) {};
		\node [style=none] (706) at (20, -5) {};
		\node [style=none] (713) at (20, -2) {};
		\node [style=none] (714) at (20, -3) {};
		\node [style=none] (715) at (20, -2) {};
		\node [style=none] (716) at (18, -3) {};
		\node [style=none] (719) at (21, -1) {};
		\node [style=none] (720) at (20, -2) {};
		\node [style=none] (721) at (20, -1) {};
		\node [style=none] (722) at (21, -1) {};
		\node [style=none] (729) at (27, -1) {};
		\node [style=none] (730) at (27, 0) {};
		\node [style=none] (731) at (21, -1) {};
		\node [style=none] (738) at (18, -3) {};
		\node [style=none] (739) at (17, -4) {};
		\node [style=none] (740) at (17, -3) {};
		\node [style=none] (741) at (18, -3) {};
		\node [style=none] (742) at (-9, -2) {};
		\node [style=none] (743) at (8, -2) {};
		\node [style=none] (744) at (-9, -4) {};
		\node [style=none] (745) at (8, -4) {};
		\node [style=none] (746) at (-2, -6) {};
		\node [style=none] (747) at (-2, -4) {};
		\node [style=none] (748) at (3, -4) {};
		\node [style=none] (749) at (3, -6) {};
		\node [style=none] (750) at (-2, -6) {};
		\node [style=none] (751) at (-2, -6) {};
		\node [style=none] (752) at (3, -5) {};
		\node [style=none] (753) at (3, -4) {};
		\node [style=none] (754) at (2, -5) {};
		\node [style=none] (755) at (-2, -6.5) {};
		\node [style=none] (756) at (-2, -7.5) {};
		\node [style=none] (757) at (3, -6.5) {};
		\node [style=none] (758) at (3, -7.5) {};
		\node [style=label-small] (759) at (0.5, -7) {$n$};
		\node [style=none] (760) at (-2, -7) {};
		\node [style=none] (761) at (3, -7) {};
		\node [style=none] (762) at (-9, -4) {};
		\node [style=none] (763) at (8, -4) {};
		\node [style=none] (764) at (-9, -6) {};
		\node [style=none] (765) at (8, -6) {};
		\node [style=none] (766) at (-8, -2) {};
		\node [style=none] (767) at (6, -2) {};
		\node [style=none] (768) at (6, -4) {};
		\node [style=none] (769) at (-8, -4) {};
		\node [style=none] (770) at (-7, -3) {};
		\node [style=none] (771) at (-8, -4) {};
		\node [style=none] (772) at (-8, -3) {};
		\node [style=none] (773) at (-1, -3) {};
		\node [style=none] (774) at (-1, -2) {};
		\node [style=none] (775) at (-3, -3) {};
		\node [style=none] (776) at (-7, -3) {};
		\node [style=none] (777) at (-3, -3) {};
		\node [style=none] (778) at (6, -0.5) {};
		\node [style=none] (779) at (6, -1.5) {};
		\node [style=label-small] (780) at (-3, -1) {$m$};
		\node [style=none] (781) at (-8, -1) {};
		\node [style=none] (782) at (6, -1) {};
		\node [style=none] (783) at (-8, -0.5) {};
		\node [style=none] (784) at (-8, -1.5) {};
		\node [style=none] (785) at (0, -5) {};
		\node [style=none] (786) at (2, -5) {};
		\node [style=none] (787) at (0, -5) {};
		\node [style=none] (788) at (-1, -6) {};
		\node [style=none] (789) at (-1, -5) {};
		\node [style=none] (790) at (-2, -4) {};
		\node [style=none] (794) at (0, -3) {};
		\node [style=none] (795) at (-1, -4) {};
		\node [style=none] (796) at (-1, -3) {};
		\node [style=none] (797) at (0, -3) {};
		\node [style=none] (798) at (6, -3) {};
		\node [style=none] (799) at (6, -2) {};
		\node [style=none] (800) at (0, -3) {};
		\node [style=none] (804) at (-2, -3) {};
		\node [style=none] (809) at (-1, -4) {};
		\node [style=none] (810) at (-2, -5) {};
		\node [style=none] (811) at (-1, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (716.center)
			 to (714.center)
			 to (715.center);
		\draw [style=red, rounded corners=0.2cm] (720.center)
			 to (721.center)
			 to (719.center);
		\draw [style=red, rounded corners=0.2cm] (731.center)
			 to (729.center)
			 to (730.center);
		\draw [style=red, rounded corners=0.2cm] (739.center)
			 to (740.center)
			 to (738.center);
		\draw [style=fade] (742.center) to (743.center);
		\draw [style=fade] (744.center) to (745.center);
		\draw [style=shade] (749.center)
			 to (750.center)
			 to (747.center)
			 to (748.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (754.center)
			 to (752.center)
			 to (753.center);
		\draw [style=fade] (755.center) to (756.center);
		\draw [style=fade] (757.center) to (758.center);
		\draw [style=red arrow] (759) to (760.center);
		\draw [style=red arrow] (759) to (761.center);
		\draw [style=fade] (765.center) to (764.center);
		\draw [style=shade] (768.center)
			 to (769.center)
			 to (766.center)
			 to (767.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (771.center)
			 to (772.center)
			 to (770.center);
		\draw [style=red, rounded corners=0.2cm] (775.center)
			 to (773.center)
			 to (774.center);
		\draw [style=faded] (742.center) to (744.center);
		\draw [style=faded] (745.center) to (743.center);
		\draw [style=faded] (764.center) to (762.center);
		\draw [style=faded] (765.center) to (763.center);
		\draw [style=red, dashed] (776.center) to (777.center);
		\draw [style=fade] (778.center) to (779.center);
		\draw [style=red arrow] (780) to (781.center);
		\draw [style=red arrow] (780) to (782.center);
		\draw [style=fade] (783.center) to (784.center);
		\draw [style=red, dashed] (785.center) to (786.center);
		\draw [style=red, rounded corners=0.2cm] (788.center)
			 to (789.center)
			 to (787.center);
		\draw [style=red, rounded corners=0.2cm] (795.center)
			 to (796.center)
			 to (794.center);
		\draw [style=red, rounded corners=0.2cm] (800.center)
			 to (798.center)
			 to (799.center);
		\draw [style=red, rounded corners=0.2cm] (810.center)
			 to (811.center)
			 to (809.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H_minus_1.tex <==
\begin{tikzpicture}[xscale=0.4,yscale = - 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, 0) {};
		\node [style=none] (532) at (29, 0) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -6) {};
		\node [style=none] (541) at (23, -4) {};
		\node [style=none] (542) at (28, -4) {};
		\node [style=none] (543) at (28, -6) {};
		\node [style=none] (544) at (23, -6) {};
		\node [style=none] (555) at (23, -6) {};
		\node [style=none] (560) at (28, -5) {};
		\node [style=none] (561) at (28, -4) {};
		\node [style=none] (562) at (27, -5) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (23, -6.5) {};
		\node [style=none] (567) at (23, -7.5) {};
		\node [style=none] (568) at (28, -6.5) {};
		\node [style=none] (569) at (28, -7.5) {};
		\node [style=label-small] (570) at (25.5, -7) {$n$};
		\node [style=none] (571) at (23, -7) {};
		\node [style=none] (572) at (28, -7) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, 0) {};
		\node [style=none] (580) at (23, 0) {};
		\node [style=none] (581) at (23, -4) {};
		\node [style=none] (582) at (13, -4) {};
		\node [style=none] (587) at (14, -1) {};
		\node [style=none] (588) at (13, -4) {};
		\node [style=none] (589) at (13, -1) {};
		\node [style=none] (590) at (19.75, -1) {};
		\node [style=none] (591) at (19.75, 0) {};
		\node [style=none] (592) at (18, -1) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (627) at (-8.25, -0.5) {};
		\node [style=none] (628) at (-8.25, -1.5) {};
		\node [style=none] (629) at (-3, -0.5) {};
		\node [style=none] (630) at (-3, -1.5) {};
		\node [style=label-small] (631) at (-5.25, -1) {$n$};
		\node [style=none] (632) at (-8.25, -1) {};
		\node [style=none] (633) at (-3, -1) {};
		\node [style=none] (643) at (14, -1) {};
		\node [style=none] (646) at (18, -1) {};
		\node [style=none] (675) at (23, 1.5) {};
		\node [style=none] (676) at (23, 0.5) {};
		\node [style=label-small] (677) at (18, 1) {$m$};
		\node [style=none] (678) at (13, 1) {};
		\node [style=none] (679) at (23, 1) {};
		\node [style=none] (682) at (-5, -6.5) {};
		\node [style=none] (683) at (-5, -7.5) {};
		\node [style=none] (686) at (-5, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (0.75, -7) {$m$};
		\node [style=none] (690) at (-5, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (695) at (13, 1.5) {};
		\node [style=none] (696) at (13, 0.5) {};
		\node [style=none] (697) at (24, -5) {};
		\node [style=none] (700) at (27, -5) {};
		\node [style=none] (704) at (24, -5) {};
		\node [style=none] (705) at (23, -6) {};
		\node [style=none] (706) at (23, -5) {};
		\node [style=none] (713) at (19.75, -2) {};
		\node [style=none] (714) at (19.75, -3) {};
		\node [style=none] (715) at (19.75, -2) {};
		\node [style=none] (716) at (18, -3) {};
		\node [style=none] (719) at (20.75, -1) {};
		\node [style=none] (720) at (19.75, -2) {};
		\node [style=none] (721) at (19.75, -1) {};
		\node [style=none] (722) at (20.75, -1) {};
		\node [style=none] (728) at (23, 0) {};
		\node [style=none] (729) at (23, -1) {};
		\node [style=none] (730) at (23, 0) {};
		\node [style=none] (731) at (20.75, -1) {};
		\node [style=none] (738) at (18, -3) {};
		\node [style=none] (739) at (17, -4) {};
		\node [style=none] (740) at (17, -3) {};
		\node [style=none] (741) at (18, -3) {};
		\node [style=none] (742) at (-3, -2) {};
		\node [style=none] (743) at (-3, -2) {};
		\node [style=none] (744) at (-8.25, -4) {};
		\node [style=none] (745) at (-8.25, -2) {};
		\node [style=none] (746) at (-3, -2) {};
		\node [style=none] (747) at (-3, -4) {};
		\node [style=none] (748) at (-8.25, -4) {};
		\node [style=none] (749) at (-8.25, -4) {};
		\node [style=none] (750) at (-7.25, -3) {};
		\node [style=none] (751) at (-8.25, -4) {};
		\node [style=none] (752) at (-8.25, -3) {};
		\node [style=none] (753) at (-3, -3) {};
		\node [style=none] (754) at (-3, -2) {};
		\node [style=none] (755) at (-4.25, -3) {};
		\node [style=none] (756) at (-5, -4) {};
		\node [style=none] (757) at (7, -4) {};
		\node [style=none] (758) at (7, -6) {};
		\node [style=none] (759) at (-5, -6) {};
		\node [style=none] (760) at (7, -4) {};
		\node [style=none] (761) at (-2, -5) {};
		\node [style=none] (762) at (-5, -6) {};
		\node [style=none] (763) at (-5, -5) {};
		\node [style=none] (764) at (7, -5) {};
		\node [style=none] (765) at (7, -4) {};
		\node [style=none] (766) at (6, -5) {};
		\node [style=none] (767) at (7, -4) {};
		\node [style=none] (770) at (-2, -5) {};
		\node [style=none] (771) at (3, -5) {};
		\node [style=none] (772) at (1, -5) {};
		\node [style=none] (773) at (3, -5) {};
		\node [style=none] (774) at (6, -5) {};
		\node [style=none] (775) at (2, -4) {};
		\node [style=none] (776) at (2, -6) {};
		\node [style=none] (777) at (2, -6) {};
		\node [style=none] (778) at (2, -5) {};
		\node [style=none] (779) at (2, -4) {};
		\node [style=none] (780) at (1, -5) {};
		\node [style=none] (781) at (3, -5) {};
		\node [style=none] (782) at (2, -6) {};
		\node [style=none] (783) at (2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (716.center)
			 to (714.center)
			 to (715.center);
		\draw [style=red, rounded corners=0.2cm] (720.center)
			 to (721.center)
			 to (719.center);
		\draw [style=red, rounded corners=0.2cm] (731.center)
			 to (729.center)
			 to (730.center);
		\draw [style=red, rounded corners=0.2cm] (739.center)
			 to (740.center)
			 to (738.center);
		\draw [style=shade] (747.center)
			 to (748.center)
			 to (745.center)
			 to (746.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (751.center)
			 to (752.center)
			 to (750.center);
		\draw [style=red, rounded corners=0.2cm] (755.center)
			 to (753.center)
			 to (754.center);
		\draw [style=red, dashed] (750.center) to (755.center);
		\draw [style=shade] (756.center)
			 to (757.center)
			 to (758.center)
			 to (759.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (762.center)
			 to (763.center)
			 to (761.center);
		\draw [style=red, rounded corners=0.2cm] (766.center)
			 to (764.center)
			 to (765.center);
		\draw [style=red, dashed] (770.center) to (772.center);
		\draw [style=red, dashed] (773.center) to (774.center);
		\draw [style=red, rounded corners=0.2cm] (780.center)
			 to (778.center)
			 to (779.center);
		\draw [style=red, rounded corners=0.2cm] (782.center)
			 to (783.center)
			 to (781.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_2.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (22, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (22, -4) {};
		\node [style=none] (555) at (22, -4) {};
		\node [style=none] (557) at (23, -3) {};
		\node [style=none] (558) at (22, -4) {};
		\node [style=none] (559) at (22, -3) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (8.5, -4) {};
		\node [style=none] (564) at (9.5, -4) {};
		\node [style=none] (565) at (10.5, -4) {};
		\node [style=none] (566) at (22, -0.5) {};
		\node [style=none] (567) at (22, -1.5) {};
		\node [style=none] (568) at (27, -0.5) {};
		\node [style=none] (569) at (27, -1.5) {};
		\node [style=label-small] (570) at (24.5, -1) {$n$};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (27, -1) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (586) at (22, -4) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (594) at (22, -4) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (7, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (7, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (6, -2) {};
		\node [style=none] (601) at (6, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (6, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (6, -3) {};
		\node [style=none] (608) at (6, -2) {};
		\node [style=none] (609) at (5, -3) {};
		\node [style=none] (610) at (6, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (7, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (7, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (1, -0.5) {};
		\node [style=none] (628) at (1, -1.5) {};
		\node [style=none] (629) at (6, -0.5) {};
		\node [style=none] (630) at (6, -1.5) {};
		\node [style=label-small] (631) at (3.5, -1) {$n$};
		\node [style=none] (632) at (1, -1) {};
		\node [style=none] (633) at (6, -1) {};
		\node [style=none] (634) at (13, -6.5) {};
		\node [style=none] (635) at (13, -7.5) {};
		\node [style=none] (636) at (18, -6.5) {};
		\node [style=none] (637) at (18, -7.5) {};
		\node [style=label-small] (638) at (15.5, -7) {$n$};
		\node [style=none] (639) at (13, -7) {};
		\node [style=none] (640) at (18, -7) {};
		\node [style=none] (641) at (17, -5) {};
		\node [style=none] (642) at (19, -5) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (645) at (19, -5) {};
		\node [style=none] (646) at (17, -5) {};
		\node [style=none] (647) at (19, -5) {};
		\node [style=none] (650) at (21, -5) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (2, -3) {};
		\node [style=none] (653) at (0, -3) {};
		\node [style=none] (654) at (2, -3) {};
		\node [style=none] (655) at (5, -3) {};
		\node [style=none] (675) at (27, -6.5) {};
		\node [style=none] (676) at (27, -7.5) {};
		\node [style=label-small] (677) at (22.5, -7) {$m$};
		\node [style=none] (678) at (18, -7) {};
		\node [style=none] (679) at (27, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (6, -6.5) {};
		\node [style=none] (688) at (6, -7.5) {};
		\node [style=label-small] (689) at (1.5, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (6, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red, dashed] (557.center) to (562.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=fade] (575.center) to (576.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=fade] (531.center) to (533.center);
		\draw [style=fade] (534.center) to (532.center);
		\draw [style=fade] (577.center) to (575.center);
		\draw [style=fade] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=fade] (597.center) to (595.center);
		\draw [style=fade] (598.center) to (596.center);
		\draw [style=fade] (611.center) to (612.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=fade] (611.center) to (613.center);
		\draw [style=fade] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (634.center) to (635.center);
		\draw [style=fade] (636.center) to (637.center);
		\draw [style=red arrow] (638) to (639.center);
		\draw [style=red arrow] (638) to (640.center);
		\draw [style=red, rounded corners=0.2cm] (646.center) to (645.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (647.center) to (650.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=fade, ->] (677) to (678.center);
		\draw [style=fade, ->] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_3.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (21, -4) {};
		\node [style=none] (541) at (21, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (21, -4) {};
		\node [style=none] (555) at (21, -4) {};
		\node [style=none] (557) at (22, -3) {};
		\node [style=none] (558) at (21, -4) {};
		\node [style=none] (559) at (21, -3) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (21, -0.25) {};
		\node [style=none] (567) at (21, -1.25) {};
		\node [style=none] (568) at (27, -0.25) {};
		\node [style=none] (569) at (27, -1.25) {};
		\node [style=label-small] (570) at (24, -0.75) {$n$};
		\node [style=none] (571) at (21, -0.75) {};
		\node [style=none] (572) at (27, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (20, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-2, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-2, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-1, -3) {};
		\node [style=none] (605) at (-2, -4) {};
		\node [style=none] (606) at (-2, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-2, -4) {};
		\node [style=none] (618) at (-2, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-2, -5) {};
		\node [style=none] (625) at (-2, -4) {};
		\node [style=none] (626) at (-3, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (20, -5) {};
		\node [style=none] (651) at (-1, -3) {};
		\node [style=none] (652) at (4, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (4, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (22, -6.5) {};
		\node [style=none] (676) at (22, -7.5) {};
		\node [style=label-small] (677) at (17.5, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (22, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-2, -6.5) {};
		\node [style=none] (683) at (-2, -7.5) {};
		\node [style=label-small] (684) at (-5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-2, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2.5, -7) {$m$};
		\node [style=none] (690) at (-2, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (3, -2) {};
		\node [style=none] (693) at (3, -4) {};
		\node [style=none] (694) at (3, -4) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (26, -3) {};
		\node [style=none] (702) at (22, -2) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center)
			 to (702.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=red] (692.center) to (694.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_4.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale= -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (22, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (22, -4) {};
		\node [style=none] (555) at (22, -4) {};
		\node [style=none] (557) at (23, -5) {};
		\node [style=none] (558) at (22, -6) {};
		\node [style=none] (559) at (22, -5) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (22, -0.25) {};
		\node [style=none] (567) at (22, -1.25) {};
		\node [style=none] (568) at (27, -0.25) {};
		\node [style=none] (569) at (27, -1.25) {};
		\node [style=label-small] (570) at (24.5, -0.75) {$n$};
		\node [style=none] (571) at (22, -0.75) {};
		\node [style=none] (572) at (27, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (23, -4) {};
		\node [style=none] (581) at (23, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (21, -5) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (3, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (3, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (23, -6.5) {};
		\node [style=none] (676) at (23, -7.5) {};
		\node [style=label-small] (677) at (18, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (23, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2.5, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (2, -2) {};
		\node [style=none] (693) at (2, -4) {};
		\node [style=none] (694) at (2, -4) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (26, -3) {};
		\node [style=none] (702) at (23, -4) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center)
			 to (702.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=red] (692.center) to (694.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_5.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -6) {};
		\node [style=none] (541) at (23, -4) {};
		\node [style=none] (542) at (28, -4) {};
		\node [style=none] (543) at (28, -6) {};
		\node [style=none] (544) at (23, -6) {};
		\node [style=none] (555) at (23, -6) {};
		\node [style=none] (560) at (28, -5) {};
		\node [style=none] (561) at (28, -4) {};
		\node [style=none] (562) at (27, -5) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (23, -6.5) {};
		\node [style=none] (567) at (23, -7.5) {};
		\node [style=none] (568) at (28, -6.5) {};
		\node [style=none] (569) at (28, -7.5) {};
		\node [style=label-small] (570) at (25.5, -7) {$n$};
		\node [style=none] (571) at (23, -7) {};
		\node [style=none] (572) at (28, -7) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -2) {};
		\node [style=none] (580) at (23, -2) {};
		\node [style=none] (581) at (23, -4) {};
		\node [style=none] (582) at (13, -4) {};
		\node [style=none] (587) at (14, -3) {};
		\node [style=none] (588) at (13, -4) {};
		\node [style=none] (589) at (13, -3) {};
		\node [style=none] (590) at (23, -3) {};
		\node [style=none] (591) at (23, -2) {};
		\node [style=none] (592) at (21, -3) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -3) {};
		\node [style=none] (646) at (21, -3) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (3, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (3, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (23, -0.5) {};
		\node [style=none] (676) at (23, -1.5) {};
		\node [style=label-small] (677) at (18, -1) {$m$};
		\node [style=none] (678) at (13, -1) {};
		\node [style=none] (679) at (23, -1) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (2, -2) {};
		\node [style=none] (693) at (2, -4) {};
		\node [style=none] (694) at (2, -4) {};
		\node [style=none] (695) at (13, -0.5) {};
		\node [style=none] (696) at (13, -1.5) {};
		\node [style=none] (697) at (24, -5) {};
		\node [style=none] (700) at (27, -5) {};
		\node [style=none] (704) at (24, -5) {};
		\node [style=none] (705) at (23, -6) {};
		\node [style=none] (706) at (23, -5) {};
		\node [style=none] (707) at (2, -3) {};
		\node [style=none] (708) at (2, -2) {};
		\node [style=none] (709) at (1, -3) {};
		\node [style=none] (710) at (3, -3) {};
		\node [style=none] (711) at (2, -4) {};
		\node [style=none] (712) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (709.center)
			 to (707.center)
			 to (708.center);
		\draw [style=red, rounded corners=0.2cm] (711.center)
			 to (712.center)
			 to (710.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_6.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (24, -4) {};
		\node [style=none] (541) at (20, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (20, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (20, -0.25) {};
		\node [style=none] (567) at (20, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (24, -0.75) {$n$};
		\node [style=none] (571) at (20, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (24, -4) {};
		\node [style=none] (581) at (24, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (24, -5) {};
		\node [style=none] (591) at (24, -4) {};
		\node [style=none] (592) at (23, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-8, -2) {};
		\node [style=none] (600) at (3, -2) {};
		\node [style=none] (601) at (3, -4) {};
		\node [style=none] (602) at (-8, -4) {};
		\node [style=none] (603) at (3, -2) {};
		\node [style=none] (604) at (-7, -3) {};
		\node [style=none] (605) at (-8, -4) {};
		\node [style=none] (606) at (-8, -3) {};
		\node [style=none] (607) at (3, -3) {};
		\node [style=none] (608) at (3, -2) {};
		\node [style=none] (609) at (2, -3) {};
		\node [style=none] (610) at (3, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-1, -6) {};
		\node [style=none] (616) at (-1, -4) {};
		\node [style=none] (617) at (7, -4) {};
		\node [style=none] (618) at (7, -6) {};
		\node [style=none] (619) at (-1, -6) {};
		\node [style=none] (620) at (-1, -6) {};
		\node [style=none] (621) at (0, -5) {};
		\node [style=none] (622) at (-1, -6) {};
		\node [style=none] (623) at (-1, -5) {};
		\node [style=none] (627) at (-1, -6.5) {};
		\node [style=none] (628) at (-1, -7.5) {};
		\node [style=none] (629) at (7, -6.5) {};
		\node [style=none] (630) at (7, -7.5) {};
		\node [style=label-small] (631) at (3, -7) {$n$};
		\node [style=none] (632) at (-1, -7) {};
		\node [style=none] (633) at (7, -7) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (19, -5) {};
		\node [style=none] (653) at (2, -3) {};
		\node [style=none] (655) at (2, -3) {};
		\node [style=none] (675) at (24, -6.5) {};
		\node [style=none] (676) at (24, -7.5) {};
		\node [style=label-small] (677) at (18.5, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (24, -7) {};
		\node [style=none] (682) at (-8, -0.5) {};
		\node [style=none] (683) at (-8, -1.5) {};
		\node [style=none] (686) at (-8, -1) {};
		\node [style=none] (687) at (3, -0.5) {};
		\node [style=none] (688) at (3, -1.5) {};
		\node [style=label-small] (689) at (-2.5, -1) {$m$};
		\node [style=none] (690) at (-8, -1) {};
		\node [style=none] (691) at (3, -1) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (25, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (25, -3) {};
		\node [style=none] (705) at (24, -4) {};
		\node [style=none] (706) at (24, -3) {};
		\node [style=none] (716) at (7, -5) {};
		\node [style=none] (717) at (7, -4) {};
		\node [style=none] (718) at (6, -5) {};
		\node [style=none] (720) at (20, -4) {};
		\node [style=none] (721) at (21, -3) {};
		\node [style=none] (722) at (20, -4) {};
		\node [style=none] (723) at (20, -3) {};
		\node [style=none] (725) at (0, -5) {};
		\node [style=none] (726) at (6, -5) {};
		\node [style=none] (737) at (-7, -3) {};
		\node [style=none] (738) at (2, -3) {};
		\node [style=none] (743) at (20, -4) {};
		\node [style=none] (744) at (20, -6) {};
		\node [style=none] (745) at (23, -5) {};
		\node [style=none] (746) at (21, -5) {};
		\node [style=none] (747) at (23, -5) {};
		\node [style=none] (748) at (24, -3) {};
		\node [style=none] (749) at (24, -2) {};
		\node [style=none] (750) at (23, -3) {};
		\node [style=none] (752) at (21, -3) {};
		\node [style=none] (753) at (23, -3) {};
		\node [style=none] (754) at (20, -6) {};
		\node [style=none] (755) at (21, -5) {};
		\node [style=none] (756) at (21, -5) {};
		\node [style=none] (757) at (20, -6) {};
		\node [style=none] (758) at (20, -5) {};
		\node [style=none] (759) at (20, -5) {};
		\node [style=none] (760) at (20, -4) {};
		\node [style=none] (761) at (19, -5) {};
		\node [style=none] (762) at (19, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (761.center)
			 to (759.center)
			 to (760.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_7.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (17, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (17, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (17, -0.25) {};
		\node [style=none] (567) at (17, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (22.5, -0.75) {$m$};
		\node [style=none] (571) at (17, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-4, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-4, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -4) {};
		\node [style=none] (606) at (-4, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (2, -4) {};
		\node [style=none] (618) at (2, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-4, -5) {};
		\node [style=none] (625) at (-4, -4) {};
		\node [style=none] (626) at (-5, -5) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (2, -6.5) {};
		\node [style=none] (630) at (2, -7.5) {};
		\node [style=label-small] (631) at (-3, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (2, -7) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (16, -5) {};
		\node [style=none] (651) at (2, -3) {};
		\node [style=none] (653) at (6, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (22, -6.5) {};
		\node [style=none] (676) at (22, -7.5) {};
		\node [style=label-small] (677) at (17.5, -7) {$n$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (22, -7) {};
		\node [style=none] (682) at (-4, -0.5) {};
		\node [style=none] (683) at (-4, -1.5) {};
		\node [style=none] (686) at (-4, -1) {};
		\node [style=none] (687) at (7, -0.5) {};
		\node [style=none] (688) at (7, -1.5) {};
		\node [style=label-small] (689) at (1.5, -1) {$m$};
		\node [style=none] (690) at (-4, -1) {};
		\node [style=none] (691) at (7, -1) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
		\node [style=none] (713) at (-3, -5) {};
		\node [style=none] (714) at (-4, -6) {};
		\node [style=none] (715) at (-4, -5) {};
		\node [style=none] (716) at (2, -5) {};
		\node [style=none] (717) at (2, -4) {};
		\node [style=none] (718) at (1, -5) {};
		\node [style=none] (720) at (17, -4) {};
		\node [style=none] (721) at (18, -3) {};
		\node [style=none] (722) at (17, -4) {};
		\node [style=none] (723) at (17, -3) {};
		\node [style=none] (725) at (-3, -5) {};
		\node [style=none] (726) at (1, -5) {};
		\node [style=none] (737) at (-3, -3) {};
		\node [style=none] (738) at (0, -3) {};
		\node [style=none] (743) at (17, -4) {};
		\node [style=none] (744) at (17, -6) {};
		\node [style=none] (745) at (21, -5) {};
		\node [style=none] (746) at (18, -5) {};
		\node [style=none] (747) at (21, -5) {};
		\node [style=none] (748) at (22, -3) {};
		\node [style=none] (749) at (22, -2) {};
		\node [style=none] (750) at (21, -3) {};
		%\node [style=none] (751) at (37.5, 4) {};
		\node [style=none] (752) at (18, -3) {};
		\node [style=none] (753) at (21, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (714.center)
			 to (715.center)
			 to (713.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red] (738.center) to (651.center);
		\draw [style=red] (743.center) to (744.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red] (646.center) to (746.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H_minus_8.tex <==
\begin{tikzpicture}[xscale = 0.4,yscale = -0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -4) {};
		\node [style=none] (541) at (13, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (13, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (13, -0.25) {};
		\node [style=none] (567) at (13, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (20.5, -0.75) {$n$};
		\node [style=none] (571) at (13, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (18, -4) {};
		\node [style=none] (580) at (23, -4) {};
		\node [style=none] (581) at (23, -6) {};
		\node [style=none] (582) at (18, -6) {};
		\node [style=none] (590) at (23, -5) {};
		\node [style=none] (591) at (23, -4) {};
		\node [style=none] (592) at (22, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (2, -2) {};
		\node [style=none] (601) at (2, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (2, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (2, -3) {};
		\node [style=none] (608) at (2, -2) {};
		\node [style=none] (609) at (1, -3) {};
		\node [style=none] (610) at (2, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (7, -4) {};
		\node [style=none] (618) at (7, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (621) at (-2, -5) {};
		\node [style=none] (622) at (-3, -6) {};
		\node [style=none] (623) at (-3, -5) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (7, -6.5) {};
		\node [style=none] (630) at (7, -7.5) {};
		\node [style=label-small] (631) at (-0.5, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (7, -7) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (655) at (1, -3) {};
		\node [style=none] (675) at (23, -6.5) {};
		\node [style=none] (676) at (23, -7.5) {};
		\node [style=label-small] (677) at (20.5, -7) {$m$};
		\node [style=none] (678) at (18, -7) {};
		\node [style=none] (679) at (23, -7) {};
		\node [style=none] (682) at (-3, -0.5) {};
		\node [style=none] (683) at (-3, -1.5) {};
		\node [style=none] (686) at (-3, -1) {};
		\node [style=none] (687) at (2, -0.5) {};
		\node [style=none] (688) at (2, -1.5) {};
		\node [style=label-small] (689) at (-0.5, -1) {$m$};
		\node [style=none] (690) at (-3, -1) {};
		\node [style=none] (691) at (2, -1) {};
		\node [style=none] (695) at (18, -6.5) {};
		\node [style=none] (696) at (18, -7.5) {};
		\node [style=none] (697) at (24, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (24, -3) {};
		\node [style=none] (705) at (23, -4) {};
		\node [style=none] (706) at (23, -3) {};
		\node [style=none] (716) at (7, -5) {};
		\node [style=none] (717) at (7, -4) {};
		\node [style=none] (718) at (6, -5) {};
		\node [style=none] (720) at (13, -4) {};
		\node [style=none] (721) at (14, -3) {};
		\node [style=none] (722) at (13, -4) {};
		\node [style=none] (723) at (13, -3) {};
		\node [style=none] (725) at (-2, -5) {};
		\node [style=none] (726) at (6, -5) {};
		\node [style=none] (737) at (-2, -3) {};
		\node [style=none] (738) at (1, -3) {};
		\node [style=none] (744) at (18, -6) {};
		\node [style=none] (745) at (22, -5) {};
		\node [style=none] (746) at (19, -5) {};
		\node [style=none] (747) at (22, -5) {};
		\node [style=none] (748) at (23, -3) {};
		\node [style=none] (749) at (23, -2) {};
		\node [style=none] (750) at (22, -3) {};
		\node [style=none] (752) at (14, -3) {};
		\node [style=none] (753) at (22, -3) {};
		\node [style=none] (754) at (18, -6) {};
		\node [style=none] (755) at (19, -5) {};
		\node [style=none] (756) at (19, -5) {};
		\node [style=none] (757) at (18, -6) {};
		\node [style=none] (758) at (18, -5) {};
		\node [style=none] (764) at (-8, -6) {};
		\node [style=none] (765) at (-7, -5) {};
		\node [style=none] (766) at (-8, -6) {};
		\node [style=none] (767) at (-8, -5) {};
		\node [style=none] (768) at (-7, -5) {};
		\node [style=none] (769) at (-4, -5) {};
		\node [style=none] (770) at (-3, -4) {};
		\node [style=none] (774) at (-3, -5) {};
		\node [style=none] (775) at (-3, -5) {};
		\node [style=none] (776) at (-3, -4) {};
		\node [style=none] (777) at (-4, -5) {};
		\node [style=none] (778) at (-4, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (766.center)
			 to (767.center)
			 to (765.center);
		\draw [style=red, dashed] (768.center) to (769.center);
		\draw [style=red, rounded corners=0.2cm] (777.center)
			 to (775.center)
			 to (776.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hminuetiles.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-4.75, 1.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (4.25, -1) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=none] (12) at (-8, -1) {};
		\node [style=none] (13) at (-5.5, -1) {};
		\node [style=none] (14) at (-5.5, 1.5) {};
		\node [style=none] (15) at (-8, 1.5) {};
		\node [style=label] (16) at (-9.5, -2.5) {Condition};
		\node [style=label] (17) at (-9.5, -4) {Weight};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-3.5, 1.5) {};
		\node [style=none] (21) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (1.75, 0.25) {};
		\node [style=none] (27) at (4.25, 0.25) {};
		\node [style=none] (28) at (3, 1.5) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=label-white] (30) at (-6.75, -1) {$a$};
		\node [style=label-white] (31) at (-6.75, 1.5) {$a$};
		\node [style=label-white] (32) at (-3.5, 1.5) {$a$};
		\node [style=label-white] (33) at (-3.5, -1) {$b$};
		\node [style=label-white] (34) at (-0.25, -1) {$a$};
		\node [style=label-white] (35) at (-0.25, 1.5) {$b$};
		\node [style=label-white] (36) at (3, -1) {$b$};
		\node [style=label-white] (37) at (3, 0.25) {$a$};
		\node [style=label-white] (38) at (3, 1.5) {$c$};
		\node [style=label, scale=0.8] (39) at (-3.5, -2.5) {$a\leq k<b$};
		\node [style=label, scale=0.8] (40) at (-0.25, -2.5) {$a\leq k<b$};
		\node [style=label, scale=0.8] (41) at (3, -2.5) {$a\leq k<b,c$};
		\node [style=label] (42) at (-3.5, -4) {$1$};
		\node [style=label] (43) at (-0.25, -4) {$x$};
		\node [style=label] (44) at (-6.75, -4) {$1$};
		\node [style=label] (45) at (3, -4) {$x$};
		\node [style=label] (84) at (-9.5, 0) {$\Delta_k$-tiles};
		\node [style=none] (119) at (-3.5, -1) {};
		\node [style=none] (120) at (-2.25, -1) {};
		\node [style=none] (121) at (-2.25, 1.5) {};
		\node [style=none] (122) at (-3.5, 1.5) {};
		\node [style=none] (123) at (-1.5, -1) {};
		\node [style=none] (124) at (-0.25, -1) {};
		\node [style=none] (125) at (-0.25, 1.5) {};
		\node [style=none] (126) at (-1.5, 1.5) {};
		\node [style=none] (127) at (5, -1) {};
		\node [style=none] (128) at (7.5, -1) {};
		\node [style=none] (129) at (7.5, 1.5) {};
		\node [style=none] (130) at (5, 1.5) {};
		\node [style=none] (139) at (5, -1) {};
		\node [style=none] (140) at (7.5, -1) {};
		\node [style=none] (141) at (7.5, 1.5) {};
		\node [style=none] (142) at (5, 1.5) {};
		\node [style=none] (143) at (6.25, 0.25) {};
		\node [style=none] (144) at (6.25, -1) {};
		\node [style=none] (145) at (5, 0.25) {};
		\node [style=none] (146) at (6.25, 1.5) {};
		\node [style=label-white] (147) at (6.25, -1) {$i$};
		\node [style=label-white] (148) at (6.25, 1.5) {$a$};
		\node [style=none] (149) at (5, -1) {};
		\node [style=none] (151) at (6.25, 1.5) {};
		\node [style=none] (152) at (5, 1.5) {};
		\node [style=none] (153) at (6.25, 0.25) {};
		\node [style=none] (154) at (7.5, 0.25) {};
		\node [style=none] (155) at (5, 0.25) {};
		\node [style=none] (156) at (7.5, 0.25) {};
		\node [style=none] (157) at (8.25, -1) {};
		\node [style=none] (158) at (10.75, -1) {};
		\node [style=none] (159) at (10.75, 1.5) {};
		\node [style=none] (160) at (8.25, 1.5) {};
		\node [style=none] (162) at (9.5, -1) {};
		\node [style=none] (163) at (8.25, 0.25) {};
		\node [style=none] (164) at (9.5, 1.5) {};
		\node [style=label-white] (165) at (9.5, 1.5) {$c$};
		\node [style=label-white] (166) at (10.75, 0.25) {$a$};
		\node [style=none] (167) at (8.25, -1) {};
		\node [style=none] (170) at (8.25, 1.5) {};
		\node [style=none] (172) at (10.75, 0.25) {};
		\node [style=none] (173) at (8.25, 0.25) {};
		\node [style=none] (174) at (10.75, 0.25) {};
		\node [style=none] (175) at (1.75, -1) {};
		\node [style=none] (176) at (4.25, -1) {};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (1.75, 1.5) {};
		\node [style=none] (187) at (8.25, -1) {};
		\node [style=none] (188) at (10.75, -1) {};
		\node [style=none] (189) at (10.75, 1.5) {};
		\node [style=none] (190) at (8.25, 1.5) {};
		\node [style=label-white] (191) at (6.25, 0.25) {$b$};
		\node [style=label-white] (192) at (7.5, 0.25) {$a$};
		\node [style=label-white] (193) at (5, 0.25) {$i$};
		\node [style=label-white] (194) at (9.5, -1) {$c$};
		\node [style=label-white] (195) at (8.25, 0.25) {$a$};
		\node [style=label-white] (196) at (10, 0) {$b$};
		\node [style=label] (197) at (6, -4) {$-x$};
		\node [style=label] (198) at (9.5, -4) {$1$};
		\node [style=label, scale=0.8] (199) at (6.25, -2.5) {$a,i\leq k<b$};
		\node [style=label, scale=0.8] (200) at (9.5, -2.5) {$a\leq k<b<c$};
		\node [style=label] (201) at (-9.5, 2.5) {Type};
		\node [style=none] (202) at (-6.75, 2.5) {$0$};
		\node [style=none] (203) at (-3.5, 2.5) {$1$};
		\node [style=none] (204) at (-0.25, 2.5) {$2$};
		\node [style=none] (205) at (3, 2.5) {$3$};
		\node [style=none] (206) at (6.25, 2.5) {$4$};
		\node [style=none] (207) at (9.5, 2.5) {$5$};
		\node [style=label, scale=0.8] (208) at (-6.75, -2.5) {$a\leq k$};
		\node [style=none] (209) at (11.5, -1) {};
		\node [style=none] (210) at (14, -1) {};
		\node [style=none] (211) at (14, 1.5) {};
		\node [style=none] (212) at (11.5, 1.5) {};
		\node [style=none] (213) at (12.75, -1) {};
		\node [style=none] (214) at (11.5, 0.25) {};
		\node [style=none] (215) at (12.75, 1.5) {};
		\node [style=label-white] (216) at (12.75, 1.5) {$c$};
		\node [style=label-white] (217) at (14, 0.25) {$a$};
		\node [style=none] (218) at (11.5, -1) {};
		\node [style=none] (219) at (11.5, 1.5) {};
		\node [style=none] (220) at (14, 0.25) {};
		\node [style=none] (221) at (11.5, 0.25) {};
		\node [style=none] (222) at (14, 0.25) {};
		\node [style=none] (223) at (11.5, -1) {};
		\node [style=none] (224) at (14, -1) {};
		\node [style=none] (225) at (14, 1.5) {};
		\node [style=none] (226) at (11.5, 1.5) {};
		\node [style=label-white] (227) at (12.75, -1) {$c$};
		\node [style=label-white] (228) at (11.5, 0.25) {$a$};
		\node [style=label-white] (229) at (13.25, 0) {$b$};
		\node [style=label] (230) at (12.75, -4) {$1$};
		\node [style=label, scale=0.8] (231) at (12.75, -2.5) {$c<a\leq k<b$};
		\node [style=none] (232) at (12.75, 2.5) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=fade] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=fade] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fade] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=red] (30) to (31);
		\draw [style=blue] (26.center) to (28.center);
		\draw [style=red, rounded corners=0.4cm] (24.center)
			 to (22.center)
			 to (23.center);
		\draw [style=red, rounded corners=0.4cm] (20.center)
			 to (21.center)
			 to (19.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=red] (26.center) to (27.center);
		\draw [style=blue] (29.center) to (27.center);
		\draw [style=shade] (119.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [style=shade] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style=shade] (127.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [style=fade] (142.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (145.center)
			 to (143.center)
			 to (144.center);
		\draw [style=shade] (151.center) to (152.center);
		\draw [style=shade] (152.center) to (149.center);
		\draw [style=red, rounded corners=0.4cm] (151.center)
			 to (153.center)
			 to (154.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (155.center) to (156.center);
		\draw [style=fade] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=shade] (170.center) to (167.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (173.center) to (174.center);
		\draw [style=shade] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=shade] (187.center)
			 to (188.center)
			 to (189.center)
			 to (190.center)
			 to cycle;
		\draw [style=red] (163.center) to (172.center);
		\draw [style=blue] (162.center) to (164.center);
		\draw [style=fade] (212.center)
			 to (209.center)
			 to (210.center)
			 to (211.center)
			 to cycle;
		\draw [style=shade] (219.center) to (218.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (221.center) to (222.center);
		\draw [style=shade] (223.center)
			 to (224.center)
			 to (225.center)
			 to (226.center)
			 to cycle;
		\draw [style=red] (214.center) to (220.center);
		\draw [style=red] (213.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/Hminusone.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (-8, -8.5) {};
		\node [style=none] (209) at (-5.5, -8.5) {};
		\node [style=none] (210) at (-5.5, -6) {};
		\node [style=none] (211) at (-8, -6) {};
		\node [style=none] (212) at (-6.75, -8.5) {};
		\node [style=none] (213) at (-5.5, -7.25) {};
		\node [style=none] (214) at (-6.75, -6) {};
		\node [style=none] (215) at (-6.75, -7.25) {};
		\node [style=label-white] (217) at (-6.75, -8.5) {$5$};
		\node [style=none] (218) at (-6.75, -8.5) {};
		\node [style=none] (219) at (-5.5, -8.5) {};
		\node [style=none] (220) at (-5.5, -6) {};
		\node [style=none] (221) at (-6.75, -6) {};
		\node [style=none] (222) at (-5.5, -8.5) {};
		\node [style=none] (223) at (-3, -8.5) {};
		\node [style=none] (224) at (-3, -6) {};
		\node [style=none] (225) at (-5.5, -6) {};
		\node [style=none] (226) at (-5.5, -7.25) {};
		\node [style=none] (227) at (-3, -7.25) {};
		\node [style=none] (228) at (-4.25, -6) {};
		\node [style=none] (229) at (-4.25, -8.5) {};
		\node [style=label-white] (230) at (-4.25, -8.5) {$4$};
		\node [style=label-white] (232) at (-4.25, -6) {$5$};
		\node [style=none] (233) at (-5.5, -8.5) {};
		\node [style=none] (234) at (-3, -8.5) {};
		\node [style=none] (235) at (-3, -6) {};
		\node [style=none] (236) at (-5.5, -6) {};
		\node [style=none] (237) at (-3, -8.5) {};
		\node [style=none] (238) at (-0.5, -8.5) {};
		\node [style=none] (239) at (-0.5, -6) {};
		\node [style=none] (240) at (-3, -6) {};
		\node [style=none] (241) at (-1.75, -8.5) {};
		\node [style=none] (242) at (-3, -7.25) {};
		\node [style=none] (243) at (-1.75, -6) {};
		\node [style=label-white] (244) at (-1.75, -6) {$7$};
		\node [style=none] (246) at (-3, -8.5) {};
		\node [style=none] (247) at (-3, -6) {};
		\node [style=none] (248) at (-0.5, -7.25) {};
		\node [style=none] (249) at (-3, -7.25) {};
		\node [style=none] (250) at (-0.5, -7.25) {};
		\node [style=none] (251) at (-3, -8.5) {};
		\node [style=none] (252) at (-0.5, -8.5) {};
		\node [style=none] (253) at (-0.5, -6) {};
		\node [style=none] (254) at (-3, -6) {};
		\node [style=label-white] (255) at (-1.75, -8.5) {$7$};
		\node [style=none] (258) at (-0.5, -8.5) {};
		\node [style=none] (259) at (2, -8.5) {};
		\node [style=none] (260) at (2, -6) {};
		\node [style=none] (261) at (-0.5, -6) {};
		\node [style=none] (262) at (-0.5, -8.5) {};
		\node [style=none] (263) at (2, -8.5) {};
		\node [style=none] (264) at (2, -6) {};
		\node [style=none] (265) at (-0.5, -6) {};
		\node [style=none] (266) at (0.75, -7.25) {};
		\node [style=none] (267) at (0.75, -8.5) {};
		\node [style=none] (268) at (-0.5, -7.25) {};
		\node [style=none] (269) at (0.75, -6) {};
		\node [style=label-white] (270) at (0.75, -8.5) {$1$};
		\node [style=label-white] (271) at (0.75, -6) {$3$};
		\node [style=none] (272) at (-0.5, -8.5) {};
		\node [style=none] (273) at (0.75, -6) {};
		\node [style=none] (274) at (-0.5, -6) {};
		\node [style=none] (275) at (0.75, -7.25) {};
		\node [style=none] (276) at (2, -7.25) {};
		\node [style=none] (277) at (-0.5, -7.25) {};
		\node [style=none] (278) at (2, -7.25) {};
		\node [style=none] (282) at (2, -8.5) {};
		\node [style=none] (283) at (4.5, -8.5) {};
		\node [style=none] (284) at (4.5, -6) {};
		\node [style=none] (285) at (2, -6) {};
		\node [style=none] (286) at (3.25, -8.5) {};
		\node [style=none] (287) at (2, -7.25) {};
		\node [style=none] (288) at (3.25, -6) {};
		\node [style=label-white] (289) at (3.25, -6) {$6$};
		\node [style=none] (291) at (2, -8.5) {};
		\node [style=none] (292) at (2, -6) {};
		\node [style=none] (293) at (4.5, -7.25) {};
		\node [style=none] (294) at (2, -7.25) {};
		\node [style=none] (295) at (4.5, -7.25) {};
		\node [style=none] (296) at (2, -8.5) {};
		\node [style=none] (297) at (4.5, -8.5) {};
		\node [style=none] (298) at (4.5, -6) {};
		\node [style=none] (299) at (2, -6) {};
		\node [style=label-white] (300) at (3.25, -8.5) {$6$};
		\node [style=none] (303) at (4.5, -8.5) {};
		\node [style=none] (304) at (7, -8.5) {};
		\node [style=none] (305) at (7, -6) {};
		\node [style=none] (306) at (4.5, -6) {};
		\node [style=none] (307) at (4.5, -8.5) {};
		\node [style=none] (308) at (7, -8.5) {};
		\node [style=none] (309) at (7, -6) {};
		\node [style=none] (310) at (4.5, -6) {};
		\node [style=none] (311) at (5.75, -7.25) {};
		\node [style=none] (312) at (5.75, -8.5) {};
		\node [style=none] (313) at (4.5, -7.25) {};
		\node [style=none] (314) at (5.75, -6) {};
		\node [style=label-white] (315) at (5.75, -8.5) {$3$};
		\node [style=label-white] (316) at (5.75, -6) {$2$};
		\node [style=none] (317) at (4.5, -8.5) {};
		\node [style=none] (318) at (5.75, -6) {};
		\node [style=none] (319) at (4.5, -6) {};
		\node [style=none] (320) at (5.75, -7.25) {};
		\node [style=none] (321) at (7, -7.25) {};
		\node [style=none] (322) at (4.5, -7.25) {};
		\node [style=none] (323) at (7, -7.25) {};
		\node [style=none] (331) at (7, -7.25) {};
		\node [style=none] (332) at (7, -7.25) {};
		\node [style=none] (342) at (7, -8.5) {};
		\node [style=none] (343) at (9.5, -8.5) {};
		\node [style=none] (344) at (9.5, -6) {};
		\node [style=none] (345) at (7, -6) {};
		\node [style=none] (346) at (8.25, -7.25) {};
		\node [style=none] (347) at (8.25, -8.5) {};
		\node [style=none] (348) at (7, -7.25) {};
		\node [style=none] (349) at (8.25, -6) {};
		\node [style=label-white] (350) at (8.25, -8.5) {$2$};
		\node [style=label-white] (351) at (8.25, -6) {$4$};
		\node [style=none] (352) at (7, -8.5) {};
		\node [style=none] (353) at (8.25, -8.5) {};
		\node [style=none] (354) at (8.25, -6) {};
		\node [style=none] (355) at (7, -6) {};
		\node [style=none] (357) at (-8, -8.5) {};
		\node [style=none] (358) at (-8, -6) {};
		\node [style=none] (362) at (9.5, -8.5) {};
		\node [style=none] (365) at (9.5, -6) {};
		\node [style=label-white] (368) at (-6.75, -6) {$1$};
		\node [style=none] (369) at (-9.25, -7.25) {$\cdots$};
		\node [style=none] (370) at (10.75, -7.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (209.center)
			 to (210.center)
			 to (211.center)
			 to (208.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (214.center)
			 to (215.center)
			 to (213.center);
		\draw [style=blue] (212.center) to (213.center);
		\draw [style=shade] (218.center)
			 to (219.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw [style=fade] (224.center)
			 to (225.center)
			 to (222.center)
			 to (223.center)
			 to cycle;
		\draw [style=blue] (226.center) to (228.center);
		\draw [style=red] (226.center) to (227.center);
		\draw [style=blue] (229.center) to (227.center);
		\draw [style=shade] (233.center)
			 to (234.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
		\draw [style=fade] (240.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to cycle;
		\draw [style=shade] (247.center) to (246.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (249.center) to (250.center);
		\draw [style=shade] (251.center)
			 to (252.center)
			 to (253.center)
			 to (254.center)
			 to cycle;
		\draw [style=red] (242.center) to (248.center);
		\draw [style=blue, in=-90, out=90] (241.center) to (243.center);
		\draw [style=shade] (258.center)
			 to (259.center)
			 to (260.center)
			 to (261.center)
			 to cycle;
		\draw [style=fade] (265.center)
			 to (262.center)
			 to (263.center)
			 to (264.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (268.center)
			 to (266.center)
			 to (267.center);
		\draw [style=shade] (273.center) to (274.center);
		\draw [style=shade] (274.center) to (272.center);
		\draw [style=red, rounded corners=0.4cm] (273.center)
			 to (275.center)
			 to (276.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (277.center) to (278.center);
		\draw [style=fade] (285.center)
			 to (282.center)
			 to (283.center)
			 to (284.center)
			 to cycle;
		\draw [style=shade] (292.center) to (291.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (294.center) to (295.center);
		\draw [style=shade] (296.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [style=red] (287.center) to (293.center);
		\draw [style=blue] (286.center) to (288.center);
		\draw [style=shade] (303.center)
			 to (304.center)
			 to (305.center)
			 to (306.center)
			 to cycle;
		\draw [style=fade] (310.center)
			 to (307.center)
			 to (308.center)
			 to (309.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (313.center)
			 to (311.center)
			 to (312.center);
		\draw [style=shade] (318.center) to (319.center);
		\draw [style=shade] (319.center) to (317.center);
		\draw [style=red, rounded corners=0.4cm] (318.center)
			 to (320.center)
			 to (321.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (322.center) to (323.center);
		\draw [style=fade] (345.center)
			 to (342.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (348.center)
			 to (346.center)
			 to (347.center);
		\draw [style=blue] (348.center) to (349.center);
		\draw [style=shade] (352.center)
			 to (353.center)
			 to (354.center)
			 to (355.center)
			 to cycle;
		\draw [style=fade] (357.center) to (358.center);
		\draw [style=fade] (365.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hminusone_2.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234) at (-1.75, -6.5) {};
		\node [style=none] (235) at (-0.5, -5.25) {};
		\node [style=none] (236) at (-1.75, -4) {};
		\node [style=none] (237) at (-1.75, -5.25) {};
		\node [style=label-white] (238) at (-1.75, -4) {$2$};
		\node [style=none] (240) at (-1.75, -6.5) {};
		\node [style=none] (241) at (-0.5, -6.5) {};
		\node [style=none] (242) at (-0.5, -4) {};
		\node [style=none] (243) at (-1.75, -4) {};
		\node [style=none] (244) at (-0.5, -6.5) {};
		\node [style=none] (245) at (2, -6.5) {};
		\node [style=none] (246) at (2, -4) {};
		\node [style=none] (247) at (-0.5, -4) {};
		\node [style=none] (252) at (0.75, -5.25) {};
		\node [style=none] (253) at (0.75, -6.5) {};
		\node [style=none] (254) at (-0.5, -5.25) {};
		\node [style=none] (255) at (0.75, -4) {};
		\node [style=label-white] (257) at (0.75, -4) {$1$};
		\node [style=none] (258) at (-0.5, -6.5) {};
		\node [style=none] (259) at (0.75, -4) {};
		\node [style=none] (260) at (-0.5, -4) {};
		\node [style=none] (261) at (0.75, -5.25) {};
		\node [style=none] (262) at (2, -5.25) {};
		\node [style=none] (263) at (-0.5, -5.25) {};
		\node [style=none] (264) at (2, -5.25) {};
		\node [style=none] (265) at (0.75, -5.25) {};
		\node [style=none] (266) at (2, -5.25) {};
		\node [style=none] (267) at (-0.5, -5.25) {};
		\node [style=none] (272) at (3.25, -6.5) {};
		\node [style=none] (273) at (2, -5.25) {};
		\node [style=none] (274) at (3.25, -4) {};
		\node [style=label-white] (275) at (3.25, -4) {$6$};
		\node [style=none] (277) at (2, -6.5) {};
		\node [style=none] (278) at (2, -4) {};
		\node [style=none] (279) at (4.5, -5.25) {};
		\node [style=none] (280) at (2, -5.25) {};
		\node [style=none] (281) at (4.5, -5.25) {};
		\node [style=none] (282) at (2, -6.5) {};
		\node [style=none] (283) at (4.5, -6.5) {};
		\node [style=none] (284) at (4.5, -4) {};
		\node [style=none] (285) at (2, -4) {};
		\node [style=none] (287) at (2, -5.25) {};
		\node [style=none] (289) at (4.5, -6.5) {};
		\node [style=none] (290) at (7, -6.5) {};
		\node [style=none] (291) at (7, -4) {};
		\node [style=none] (292) at (4.5, -4) {};
		\node [style=none] (297) at (5.75, -5.25) {};
		\node [style=none] (298) at (5.75, -6.5) {};
		\node [style=none] (299) at (4.5, -5.25) {};
		\node [style=none] (300) at (5.75, -4) {};
		\node [style=label-white] (302) at (5.75, -4) {$3$};
		\node [style=none] (303) at (4.5, -6.5) {};
		\node [style=none] (304) at (5.75, -4) {};
		\node [style=none] (305) at (4.5, -4) {};
		\node [style=none] (306) at (5.75, -5.25) {};
		\node [style=none] (307) at (7, -5.25) {};
		\node [style=none] (308) at (4.5, -5.25) {};
		\node [style=none] (309) at (7, -5.25) {};
		\node [style=none] (315) at (8.25, -6.5) {};
		\node [style=none] (316) at (7, -5.25) {};
		\node [style=none] (317) at (8.25, -4) {};
		\node [style=label-white] (318) at (8.25, -4) {$5$};
		\node [style=none] (320) at (7, -6.5) {};
		\node [style=none] (321) at (7, -4) {};
		\node [style=none] (322) at (9.5, -5.25) {};
		\node [style=none] (323) at (7, -5.25) {};
		\node [style=none] (324) at (9.5, -5.25) {};
		\node [style=none] (325) at (7, -6.5) {};
		\node [style=none] (326) at (9.5, -6.5) {};
		\node [style=none] (327) at (9.5, -4) {};
		\node [style=none] (328) at (7, -4) {};
		\node [style=none] (336) at (10.75, -5.25) {};
		\node [style=none] (337) at (10.75, -6.5) {};
		\node [style=none] (338) at (9.5, -5.25) {};
		\node [style=none] (339) at (10.75, -4) {};
		\node [style=label-white] (341) at (10.75, -4) {$4$};
		\node [style=none] (342) at (9.5, -6.5) {};
		\node [style=none] (343) at (10.75, -6.5) {};
		\node [style=none] (344) at (10.75, -4) {};
		\node [style=none] (345) at (9.5, -4) {};
		\node [style=none] (350) at (-1.75, -9) {};
		\node [style=none] (356) at (0.75, -9) {};
		\node [style=none] (357) at (2, -7.75) {};
		\node [style=none] (358) at (0.75, -6.5) {};
		\node [style=none] (359) at (0.75, -7.75) {};
		\node [style=none] (362) at (0.75, -9) {};
		\node [style=none] (363) at (2, -9) {};
		\node [style=none] (364) at (2, -6.5) {};
		\node [style=none] (365) at (0.75, -6.5) {};
		\node [style=none] (370) at (3.25, -9) {};
		\node [style=none] (371) at (2, -7.75) {};
		\node [style=none] (372) at (3.25, -6.5) {};
		\node [style=none] (375) at (2, -9) {};
		\node [style=none] (376) at (2, -6.5) {};
		\node [style=none] (377) at (4.5, -7.75) {};
		\node [style=none] (378) at (2, -7.75) {};
		\node [style=none] (379) at (4.5, -7.75) {};
		\node [style=none] (380) at (2, -9) {};
		\node [style=none] (381) at (4.5, -9) {};
		\node [style=none] (382) at (4.5, -6.5) {};
		\node [style=none] (383) at (2, -6.5) {};
		\node [style=none] (387) at (4.5, -9) {};
		\node [style=none] (388) at (7, -9) {};
		\node [style=none] (389) at (7, -6.5) {};
		\node [style=none] (390) at (4.5, -6.5) {};
		\node [style=none] (398) at (5.75, -6.5) {};
		\node [style=none] (401) at (4.5, -9) {};
		\node [style=none] (406) at (4.5, -7.75) {};
		\node [style=none] (407) at (7, -7.75) {};
		\node [style=none] (413) at (8.25, -7.75) {};
		\node [style=none] (414) at (8.25, -9) {};
		\node [style=none] (415) at (7, -7.75) {};
		\node [style=none] (416) at (8.25, -6.5) {};
		\node [style=none] (419) at (7, -9) {};
		\node [style=none] (420) at (8.25, -9) {};
		\node [style=none] (421) at (8.25, -6.5) {};
		\node [style=none] (422) at (7, -6.5) {};
		\node [style=none] (427) at (10.75, -9) {};
		\node [style=none] (428) at (10.75, -6.5) {};
		\node [style=none] (429) at (5.75, -9) {};
		\node [style=label-white] (430) at (-1.75, -9) {$4$};
		\node [style=label-white] (431) at (0.75, -9) {$5$};
		\node [style=label-white] (432) at (3.25, -9) {$6$};
		\node [style=label-white] (433) at (5.75, -9) {$1$};
		\node [style=label-white] (434) at (8.25, -9) {$2$};
		\node [style=label-white] (435) at (10.75, -9) {$3$};
		\node [style=none] (436) at (-4, -6.5) {$\cdots$};
		\node [style=none] (437) at (13, -6.5) {$\cdots$};
		\node [style=none] (438) at (-3, -4) {};
		\node [style=none] (439) at (-3, -9) {};
		\node [style=none] (440) at (12, -9) {};
		\node [style=none] (441) at (12, -4) {};
		\node [style=none] (442) at (-0.5, -9) {};
		\node [style=none] (443) at (9.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, rounded corners=0.4cm] (236.center)
			 to (237.center)
			 to (235.center);
		\draw [style=blue] (234.center) to (235.center);
		\draw [style=shade] (240.center)
			 to (241.center)
			 to (242.center)
			 to (243.center)
			 to cycle;
		\draw [style=shade] (244.center)
			 to (245.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (254.center)
			 to (252.center)
			 to (253.center);
		\draw [style=shade] (259.center) to (260.center);
		\draw [style=shade] (260.center) to (258.center);
		\draw [style=red, rounded corners=0.4cm] (259.center)
			 to (261.center)
			 to (262.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (263.center) to (264.center);
		\draw [style=shade] (278.center) to (277.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (280.center) to (281.center);
		\draw [style=shade] (282.center)
			 to (283.center)
			 to (284.center)
			 to (285.center)
			 to cycle;
		\draw [style=red] (273.center) to (279.center);
		\draw [style=blue] (272.center) to (274.center);
		\draw [style=shade] (289.center)
			 to (290.center)
			 to (291.center)
			 to (292.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (299.center)
			 to (297.center)
			 to (298.center);
		\draw [style=shade] (304.center) to (305.center);
		\draw [style=red, rounded corners=0.4cm] (304.center)
			 to (306.center)
			 to (307.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (308.center) to (309.center);
		\draw [style=shade] (321.center) to (320.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (323.center) to (324.center);
		\draw [style=shade] (325.center)
			 to (326.center)
			 to (327.center)
			 to (328.center)
			 to cycle;
		\draw [style=red] (316.center) to (322.center);
		\draw [style=blue] (315.center) to (317.center);
		\draw [style=red, rounded corners=0.4cm] (338.center)
			 to (336.center)
			 to (337.center);
		\draw [style=blue] (338.center) to (339.center);
		\draw [style=shade] (342.center)
			 to (343.center)
			 to (344.center)
			 to (345.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (358.center)
			 to (359.center)
			 to (357.center);
		\draw [style=blue] (356.center) to (357.center);
		\draw [style=shade] (362.center)
			 to (363.center)
			 to (364.center)
			 to (365.center)
			 to cycle;
		\draw [style=shade] (376.center) to (375.center);
		\draw [style=blue, in=-150, out=30, looseness=1.75] (378.center) to (379.center);
		\draw [style=shade] (380.center)
			 to (381.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style=red] (371.center) to (377.center);
		\draw [style=blue] (370.center) to (372.center);
		\draw [style=shade] (387.center)
			 to (388.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw [style=blue, in=-150, out=30, looseness=1.75] (406.center) to (407.center);
		\draw [style=red, rounded corners=0.4cm] (415.center)
			 to (413.center)
			 to (414.center);
		\draw [style=blue] (415.center) to (416.center);
		\draw [style=shade] (419.center)
			 to (420.center)
			 to (421.center)
			 to (422.center)
			 to cycle;
		\draw [style=red] (427.center) to (428.center);
		\draw [style=red] (398.center) to (429.center);
		\draw [style=red] (406.center) to (415.center);
		\draw [style=fade] (438.center) to (441.center);
		\draw [style=fade] (441.center) to (440.center);
		\draw [style=fade] (440.center) to (439.center);
		\draw [style=fade] (439.center) to (438.center);
		\draw [style=fade] (260.center) to (442.center);
		\draw [style=fade] (285.center) to (380.center);
		\draw [style=fade] (305.center) to (401.center);
		\draw [style=fade] (328.center) to (419.center);
		\draw [style=fade] (345.center) to (443.center);
		\draw [style=blue] (234.center) to (430);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hpluscommute1.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (-7, -3) {};
		\node [style=none] (496) at (-8, -4) {};
		\node [style=none] (497) at (-8, -3) {};
		\node [style=none] (498) at (0, -3) {};
		\node [style=none] (499) at (0, -2) {};
		\node [style=none] (500) at (-1, -3) {};
		\node [style=none] (501) at (-9, -2) {};
		\node [style=none] (502) at (7, -2) {};
		\node [style=none] (503) at (-9, -4) {};
		\node [style=none] (504) at (7, -4) {};
		\node [style=none] (505) at (-9, -6) {};
		\node [style=none] (506) at (7, -6) {};
		\node [style=none] (507) at (-8, -2) {};
		\node [style=none] (508) at (0, -2) {};
		\node [style=none] (509) at (0, -4) {};
		\node [style=none] (510) at (-8, -4) {};
		\node [style=none] (515) at (2, -4) {};
		\node [style=none] (516) at (6, -4) {};
		\node [style=none] (517) at (6, -6) {};
		\node [style=none] (518) at (2, -6) {};
		\node [style=none] (525) at (3, -5) {};
		\node [style=none] (526) at (2, -6) {};
		\node [style=none] (527) at (2, -5) {};
		\node [style=none] (528) at (6, -5) {};
		\node [style=none] (529) at (6, -4) {};
		\node [style=none] (530) at (5, -5) {};
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (535) at (12, -6) {};
		\node [style=none] (536) at (28, -6) {};
		\node [style=none] (537) at (13, -4) {};
		\node [style=none] (538) at (21, -4) {};
		\node [style=none] (539) at (21, -6) {};
		\node [style=none] (540) at (13, -6) {};
		\node [style=none] (541) at (23, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (23, -4) {};
		\node [style=none] (551) at (14, -5) {};
		\node [style=none] (552) at (13, -6) {};
		\node [style=none] (553) at (13, -5) {};
		\node [style=none] (554) at (21, -5) {};
		\node [style=none] (555) at (21, -4) {};
		\node [style=none] (556) at (20, -5) {};
		\node [style=none] (557) at (24, -3) {};
		\node [style=none] (558) at (23, -4) {};
		\node [style=none] (559) at (23, -3) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (8.5, -4) {};
		\node [style=none] (564) at (9.5, -4) {};
		\node [style=none] (565) at (10.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, rounded corners=0.2cm] (496.center)
			 to (497.center)
			 to (495.center);
		\draw [style=red, rounded corners=0.2cm] (500.center)
			 to (498.center)
			 to (499.center);
		\draw [style=fade] (501.center) to (502.center);
		\draw [style=fade] (502.center) to (506.center);
		\draw [style=fade] (506.center) to (505.center);
		\draw [style=fade] (505.center) to (501.center);
		\draw [style=fade] (503.center) to (504.center);
		\draw [style=shade] (509.center)
			 to (510.center)
			 to (507.center)
			 to (508.center)
			 to cycle;
		\draw [style=shade] (517.center)
			 to (518.center)
			 to (515.center)
			 to (516.center)
			 to cycle;
		\draw [style=red, dashed] (495.center) to (500.center);
		\draw [style=red, rounded corners=0.2cm] (526.center)
			 to (527.center)
			 to (525.center);
		\draw [style=red, rounded corners=0.2cm] (530.center)
			 to (528.center)
			 to (529.center);
		\draw [style=red, dashed] (525.center) to (530.center);
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (532.center) to (536.center);
		\draw [style=fade] (536.center) to (535.center);
		\draw [style=fade] (535.center) to (531.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (539.center)
			 to (540.center)
			 to (537.center)
			 to (538.center)
			 to cycle;
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (552.center)
			 to (553.center)
			 to (551.center);
		\draw [style=red, rounded corners=0.2cm] (556.center)
			 to (554.center)
			 to (555.center);
		\draw [style=red, dashed] (551.center) to (556.center);
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red, dashed] (557.center) to (562.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hpluscommute10.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -4) {};
		\node [style=none] (541) at (13, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (13, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (13, -0.25) {};
		\node [style=none] (567) at (13, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (20.5, -0.75) {$n$};
		\node [style=none] (571) at (13, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (18, -4) {};
		\node [style=none] (580) at (23, -4) {};
		\node [style=none] (581) at (23, -6) {};
		\node [style=none] (582) at (18, -6) {};
		\node [style=none] (590) at (23, -5) {};
		\node [style=none] (591) at (23, -4) {};
		\node [style=none] (592) at (22, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-4, -2) {};
		\node [style=none] (600) at (1, -2) {};
		\node [style=none] (601) at (1, -4) {};
		\node [style=none] (602) at (-4, -4) {};
		\node [style=none] (603) at (1, -2) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -4) {};
		\node [style=none] (606) at (-4, -3) {};
		\node [style=none] (607) at (1, -3) {};
		\node [style=none] (608) at (1, -2) {};
		\node [style=none] (609) at (0, -3) {};
		\node [style=none] (610) at (1, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (6, -4) {};
		\node [style=none] (618) at (6, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (621) at (-3, -5) {};
		\node [style=none] (622) at (-4, -6) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (6, -6.5) {};
		\node [style=none] (630) at (6, -7.5) {};
		\node [style=label-small] (631) at (-1.5, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (6, -7) {};
		\node [style=none] (653) at (0, -3) {};
		\node [style=none] (655) at (0, -3) {};
		\node [style=none] (675) at (23, -6.5) {};
		\node [style=none] (676) at (23, -7.5) {};
		\node [style=label-small] (677) at (20.5, -7) {$m$};
		\node [style=none] (678) at (18, -7) {};
		\node [style=none] (679) at (23, -7) {};
		\node [style=none] (682) at (-4, -0.5) {};
		\node [style=none] (683) at (-4, -1.5) {};
		\node [style=none] (686) at (-4, -1) {};
		\node [style=none] (687) at (1, -0.5) {};
		\node [style=none] (688) at (1, -1.5) {};
		\node [style=label-small] (689) at (-1.5, -1) {$m$};
		\node [style=none] (690) at (-4, -1) {};
		\node [style=none] (691) at (1, -1) {};
		\node [style=none] (695) at (18, -6.5) {};
		\node [style=none] (696) at (18, -7.5) {};
		\node [style=none] (700) at (24, -3) {};
		\node [style=none] (705) at (23, -4) {};
		\node [style=none] (716) at (6, -5) {};
		\node [style=none] (717) at (6, -4) {};
		\node [style=none] (718) at (5, -5) {};
		\node [style=none] (720) at (13, -4) {};
		\node [style=none] (721) at (14, -3) {};
		\node [style=none] (722) at (13, -4) {};
		\node [style=none] (723) at (13, -3) {};
		\node [style=none] (725) at (-3, -5) {};
		\node [style=none] (726) at (5, -5) {};
		\node [style=none] (737) at (-3, -3) {};
		\node [style=none] (738) at (0, -3) {};
		\node [style=none] (744) at (18, -6) {};
		\node [style=none] (745) at (22, -5) {};
		\node [style=none] (746) at (19, -5) {};
		\node [style=none] (747) at (22, -5) {};
		\node [style=none] (752) at (14, -3) {};
		\node [style=none] (753) at (22, -3) {};
		\node [style=none] (754) at (18, -6) {};
		\node [style=none] (755) at (19, -5) {};
		\node [style=none] (756) at (19, -5) {};
		\node [style=none] (757) at (18, -6) {};
		\node [style=none] (758) at (18, -5) {};
		\node [style=none] (764) at (-8, -6) {};
		\node [style=none] (765) at (-7, -5) {};
		\node [style=none] (766) at (-8, -6) {};
		\node [style=none] (767) at (-8, -5) {};
		\node [style=none] (768) at (-7, -5) {};
		\node [style=none] (769) at (-5, -5) {};
		\node [style=none] (770) at (-4, -4) {};
		\node [style=none] (776) at (-4, -4) {};
		\node [style=none] (778) at (-5, -5) {};
		\node [style=none] (779) at (23, -8.5) {};
		\node [style=none] (780) at (24, -3) {};
		\node [style=none] (781) at (27, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (766.center)
			 to (767.center)
			 to (765.center);
		\draw [style=red, dashed] (768.center) to (769.center);
		\draw [style=red] (778.center) to (725.center);
		\draw [style=red, dashed] (780.center) to (781.center);
		\draw [style=red] (753.center) to (780.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hpluscommute2.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (22, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (22, -4) {};
		\node [style=none] (555) at (22, -4) {};
		\node [style=none] (557) at (23, -3) {};
		\node [style=none] (558) at (22, -4) {};
		\node [style=none] (559) at (22, -3) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (8.5, -4) {};
		\node [style=none] (564) at (9.5, -4) {};
		\node [style=none] (565) at (10.5, -4) {};
		\node [style=none] (566) at (22, -0.5) {};
		\node [style=none] (567) at (22, -1.5) {};
		\node [style=none] (568) at (27, -0.5) {};
		\node [style=none] (569) at (27, -1.5) {};
		\node [style=label-small] (570) at (24.5, -1) {$n$};
		\node [style=none] (571) at (22, -1) {};
		\node [style=none] (572) at (27, -1) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (586) at (22, -4) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (594) at (22, -4) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (7, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (7, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (6, -2) {};
		\node [style=none] (601) at (6, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (6, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (6, -3) {};
		\node [style=none] (608) at (6, -2) {};
		\node [style=none] (609) at (5, -3) {};
		\node [style=none] (610) at (6, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (7, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (7, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (1, -0.5) {};
		\node [style=none] (628) at (1, -1.5) {};
		\node [style=none] (629) at (6, -0.5) {};
		\node [style=none] (630) at (6, -1.5) {};
		\node [style=label-small] (631) at (3.5, -1) {$n$};
		\node [style=none] (632) at (1, -1) {};
		\node [style=none] (633) at (6, -1) {};
		\node [style=none] (634) at (13, -6.5) {};
		\node [style=none] (635) at (13, -7.5) {};
		\node [style=none] (636) at (18, -6.5) {};
		\node [style=none] (637) at (18, -7.5) {};
		\node [style=label-small] (638) at (15.5, -7) {$n$};
		\node [style=none] (639) at (13, -7) {};
		\node [style=none] (640) at (18, -7) {};
		\node [style=none] (641) at (17, -5) {};
		\node [style=none] (642) at (19, -5) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (645) at (19, -5) {};
		\node [style=none] (646) at (17, -5) {};
		\node [style=none] (647) at (19, -5) {};
		\node [style=none] (650) at (21, -5) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (2, -3) {};
		\node [style=none] (653) at (0, -3) {};
		\node [style=none] (654) at (2, -3) {};
		\node [style=none] (655) at (5, -3) {};
		\node [style=none] (675) at (27, -6.5) {};
		\node [style=none] (676) at (27, -7.5) {};
		\node [style=label-small] (677) at (22.5, -7) {$m$};
		\node [style=none] (678) at (18, -7) {};
		\node [style=none] (679) at (27, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (6, -6.5) {};
		\node [style=none] (688) at (6, -7.5) {};
		\node [style=label-small] (689) at (1.5, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (6, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red, dashed] (557.center) to (562.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=fade] (575.center) to (576.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=fade] (531.center) to (533.center);
		\draw [style=fade] (534.center) to (532.center);
		\draw [style=fade] (577.center) to (575.center);
		\draw [style=fade] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=fade] (597.center) to (595.center);
		\draw [style=fade] (598.center) to (596.center);
		\draw [style=fade] (611.center) to (612.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=fade] (611.center) to (613.center);
		\draw [style=fade] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (634.center) to (635.center);
		\draw [style=fade] (636.center) to (637.center);
		\draw [style=red arrow] (638) to (639.center);
		\draw [style=red arrow] (638) to (640.center);
		\draw [style=red, rounded corners=0.2cm] (646.center) to (645.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (647.center) to (650.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=fade, ->] (677) to (678.center);
		\draw [style=fade, ->] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute3.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (21, -4) {};
		\node [style=none] (541) at (21, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (21, -4) {};
		\node [style=none] (555) at (21, -4) {};
		\node [style=none] (557) at (22, -3) {};
		\node [style=none] (558) at (21, -4) {};
		\node [style=none] (559) at (21, -3) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (21, -0.25) {};
		\node [style=none] (567) at (21, -1.25) {};
		\node [style=none] (568) at (27, -0.25) {};
		\node [style=none] (569) at (27, -1.25) {};
		\node [style=label-small] (570) at (24, -0.75) {$n$};
		\node [style=none] (571) at (21, -0.75) {};
		\node [style=none] (572) at (27, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (20, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-2, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-2, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-1, -3) {};
		\node [style=none] (605) at (-2, -4) {};
		\node [style=none] (606) at (-2, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-2, -4) {};
		\node [style=none] (618) at (-2, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-2, -5) {};
		\node [style=none] (625) at (-2, -4) {};
		\node [style=none] (626) at (-3, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (20, -5) {};
		\node [style=none] (651) at (-1, -3) {};
		\node [style=none] (652) at (4, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (4, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (22, -6.5) {};
		\node [style=none] (676) at (22, -7.5) {};
		\node [style=label-small] (677) at (17.5, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (22, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-2, -6.5) {};
		\node [style=none] (683) at (-2, -7.5) {};
		\node [style=label-small] (684) at (-5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-2, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2.5, -7) {$m$};
		\node [style=none] (690) at (-2, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (3, -2) {};
		\node [style=none] (693) at (3, -4) {};
		\node [style=none] (694) at (3, -4) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (26, -3) {};
		\node [style=none] (702) at (22, -2) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center)
			 to (702.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=red] (692.center) to (694.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute4.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (28, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (28, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (22, -2) {};
		\node [style=none] (542) at (27, -2) {};
		\node [style=none] (543) at (27, -4) {};
		\node [style=none] (544) at (22, -4) {};
		\node [style=none] (555) at (22, -4) {};
		\node [style=none] (557) at (23, -5) {};
		\node [style=none] (558) at (22, -6) {};
		\node [style=none] (559) at (22, -5) {};
		\node [style=none] (560) at (27, -3) {};
		\node [style=none] (561) at (27, -2) {};
		\node [style=none] (562) at (26, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (22, -0.25) {};
		\node [style=none] (567) at (22, -1.25) {};
		\node [style=none] (568) at (27, -0.25) {};
		\node [style=none] (569) at (27, -1.25) {};
		\node [style=label-small] (570) at (24.5, -0.75) {$n$};
		\node [style=none] (571) at (22, -0.75) {};
		\node [style=none] (572) at (27, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (28, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (28, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (23, -4) {};
		\node [style=none] (581) at (23, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (21, -5) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (3, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (3, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (23, -6.5) {};
		\node [style=none] (676) at (23, -7.5) {};
		\node [style=label-small] (677) at (18, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (23, -7) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2.5, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (2, -2) {};
		\node [style=none] (693) at (2, -4) {};
		\node [style=none] (694) at (2, -4) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (26, -3) {};
		\node [style=none] (702) at (23, -4) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (558.center)
			 to (559.center)
			 to (557.center)
			 to (702.center);
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, rounded corners=0.2cm] (653.center) to (652.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=red] (692.center) to (694.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute5.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -6) {};
		\node [style=none] (541) at (23, -4) {};
		\node [style=none] (542) at (28, -4) {};
		\node [style=none] (543) at (28, -6) {};
		\node [style=none] (544) at (23, -6) {};
		\node [style=none] (555) at (23, -6) {};
		\node [style=none] (560) at (28, -5) {};
		\node [style=none] (561) at (28, -4) {};
		\node [style=none] (562) at (27, -5) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (23, -6.5) {};
		\node [style=none] (567) at (23, -7.5) {};
		\node [style=none] (568) at (28, -6.5) {};
		\node [style=none] (569) at (28, -7.5) {};
		\node [style=label-small] (570) at (25.5, -7) {$n$};
		\node [style=none] (571) at (23, -7) {};
		\node [style=none] (572) at (28, -7) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -2) {};
		\node [style=none] (580) at (23, -2) {};
		\node [style=none] (581) at (23, -4) {};
		\node [style=none] (582) at (13, -4) {};
		\node [style=none] (587) at (14, -3) {};
		\node [style=none] (588) at (13, -4) {};
		\node [style=none] (589) at (13, -3) {};
		\node [style=none] (590) at (23, -3) {};
		\node [style=none] (591) at (23, -2) {};
		\node [style=none] (592) at (21, -3) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (-3, -4) {};
		\node [style=none] (618) at (-3, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-3, -5) {};
		\node [style=none] (625) at (-3, -4) {};
		\node [style=none] (626) at (-4, -5) {};
		\node [style=none] (627) at (2, -0.5) {};
		\node [style=none] (628) at (2, -1.5) {};
		\node [style=none] (629) at (7, -0.5) {};
		\node [style=none] (630) at (7, -1.5) {};
		\node [style=label-small] (631) at (4.5, -1) {$n$};
		\node [style=none] (632) at (2, -1) {};
		\node [style=none] (633) at (7, -1) {};
		\node [style=none] (643) at (14, -3) {};
		\node [style=none] (646) at (21, -3) {};
		\node [style=none] (651) at (-2, -3) {};
		\node [style=none] (652) at (3, -3) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (654) at (3, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (23, -0.5) {};
		\node [style=none] (676) at (23, -1.5) {};
		\node [style=label-small] (677) at (18, -1) {$m$};
		\node [style=none] (678) at (13, -1) {};
		\node [style=none] (679) at (23, -1) {};
		\node [style=none] (680) at (-8, -6.5) {};
		\node [style=none] (681) at (-8, -7.5) {};
		\node [style=none] (682) at (-3, -6.5) {};
		\node [style=none] (683) at (-3, -7.5) {};
		\node [style=label-small] (684) at (-5.5, -7) {$n$};
		\node [style=none] (685) at (-8, -7) {};
		\node [style=none] (686) at (-3, -7) {};
		\node [style=none] (687) at (7, -6.5) {};
		\node [style=none] (688) at (7, -7.5) {};
		\node [style=label-small] (689) at (2, -7) {$m$};
		\node [style=none] (690) at (-3, -7) {};
		\node [style=none] (691) at (7, -7) {};
		\node [style=none] (692) at (2, -2) {};
		\node [style=none] (693) at (2, -4) {};
		\node [style=none] (694) at (2, -4) {};
		\node [style=none] (695) at (13, -0.5) {};
		\node [style=none] (696) at (13, -1.5) {};
		\node [style=none] (697) at (24, -5) {};
		\node [style=none] (700) at (27, -5) {};
		\node [style=none] (704) at (24, -5) {};
		\node [style=none] (705) at (23, -6) {};
		\node [style=none] (706) at (23, -5) {};
		\node [style=none] (707) at (2, -3) {};
		\node [style=none] (708) at (2, -2) {};
		\node [style=none] (709) at (1, -3) {};
		\node [style=none] (710) at (3, -3) {};
		\node [style=none] (711) at (2, -4) {};
		\node [style=none] (712) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=red, dashed] (654.center) to (655.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (680.center) to (681.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=red arrow] (684) to (685.center);
		\draw [style=red arrow] (684) to (686.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (709.center)
			 to (707.center)
			 to (708.center);
		\draw [style=red, rounded corners=0.2cm] (711.center)
			 to (712.center)
			 to (710.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute6.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (24, -4) {};
		\node [style=none] (541) at (20, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (20, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (20, -0.25) {};
		\node [style=none] (567) at (20, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (24, -0.75) {$n$};
		\node [style=none] (571) at (20, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (24, -4) {};
		\node [style=none] (581) at (24, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (24, -5) {};
		\node [style=none] (591) at (24, -4) {};
		\node [style=none] (592) at (23, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-8, -2) {};
		\node [style=none] (600) at (3, -2) {};
		\node [style=none] (601) at (3, -4) {};
		\node [style=none] (602) at (-8, -4) {};
		\node [style=none] (603) at (3, -2) {};
		\node [style=none] (604) at (-7, -3) {};
		\node [style=none] (605) at (-8, -4) {};
		\node [style=none] (606) at (-8, -3) {};
		\node [style=none] (607) at (3, -3) {};
		\node [style=none] (608) at (3, -2) {};
		\node [style=none] (609) at (2, -3) {};
		\node [style=none] (610) at (3, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-1, -6) {};
		\node [style=none] (616) at (-1, -4) {};
		\node [style=none] (617) at (7, -4) {};
		\node [style=none] (618) at (7, -6) {};
		\node [style=none] (619) at (-1, -6) {};
		\node [style=none] (620) at (-1, -6) {};
		\node [style=none] (621) at (0, -5) {};
		\node [style=none] (622) at (-1, -6) {};
		\node [style=none] (623) at (-1, -5) {};
		\node [style=none] (627) at (-1, -6.5) {};
		\node [style=none] (628) at (-1, -7.5) {};
		\node [style=none] (629) at (7, -6.5) {};
		\node [style=none] (630) at (7, -7.5) {};
		\node [style=label-small] (631) at (3, -7) {$n$};
		\node [style=none] (632) at (-1, -7) {};
		\node [style=none] (633) at (7, -7) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (19, -5) {};
		\node [style=none] (653) at (2, -3) {};
		\node [style=none] (655) at (2, -3) {};
		\node [style=none] (675) at (24, -6.5) {};
		\node [style=none] (676) at (24, -7.5) {};
		\node [style=label-small] (677) at (18.5, -7) {$m$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (24, -7) {};
		\node [style=none] (682) at (-8, -0.5) {};
		\node [style=none] (683) at (-8, -1.5) {};
		\node [style=none] (686) at (-8, -1) {};
		\node [style=none] (687) at (3, -0.5) {};
		\node [style=none] (688) at (3, -1.5) {};
		\node [style=label-small] (689) at (-2.5, -1) {$m$};
		\node [style=none] (690) at (-8, -1) {};
		\node [style=none] (691) at (3, -1) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (25, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (25, -3) {};
		\node [style=none] (705) at (24, -4) {};
		\node [style=none] (706) at (24, -3) {};
		\node [style=none] (716) at (7, -5) {};
		\node [style=none] (717) at (7, -4) {};
		\node [style=none] (718) at (6, -5) {};
		\node [style=none] (720) at (20, -4) {};
		\node [style=none] (721) at (21, -3) {};
		\node [style=none] (722) at (20, -4) {};
		\node [style=none] (723) at (20, -3) {};
		\node [style=none] (725) at (0, -5) {};
		\node [style=none] (726) at (6, -5) {};
		\node [style=none] (737) at (-7, -3) {};
		\node [style=none] (738) at (2, -3) {};
		\node [style=none] (743) at (20, -4) {};
		\node [style=none] (744) at (20, -6) {};
		\node [style=none] (745) at (23, -5) {};
		\node [style=none] (746) at (21, -5) {};
		\node [style=none] (747) at (23, -5) {};
		\node [style=none] (748) at (24, -3) {};
		\node [style=none] (749) at (24, -2) {};
		\node [style=none] (750) at (23, -3) {};
		\node [style=none] (752) at (21, -3) {};
		\node [style=none] (753) at (23, -3) {};
		\node [style=none] (754) at (20, -6) {};
		\node [style=none] (755) at (21, -5) {};
		\node [style=none] (756) at (21, -5) {};
		\node [style=none] (757) at (20, -6) {};
		\node [style=none] (758) at (20, -5) {};
		\node [style=none] (759) at (20, -5) {};
		\node [style=none] (760) at (20, -4) {};
		\node [style=none] (761) at (19, -5) {};
		\node [style=none] (762) at (19, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (761.center)
			 to (759.center)
			 to (760.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute7.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (17, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (17, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (17, -0.25) {};
		\node [style=none] (567) at (17, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (22.5, -0.75) {$m$};
		\node [style=none] (571) at (17, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (13, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (13, -6) {};
		\node [style=none] (587) at (14, -5) {};
		\node [style=none] (588) at (13, -6) {};
		\node [style=none] (589) at (13, -5) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-4, -2) {};
		\node [style=none] (600) at (7, -2) {};
		\node [style=none] (601) at (7, -4) {};
		\node [style=none] (602) at (-4, -4) {};
		\node [style=none] (603) at (7, -2) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -4) {};
		\node [style=none] (606) at (-4, -3) {};
		\node [style=none] (607) at (7, -3) {};
		\node [style=none] (608) at (7, -2) {};
		\node [style=none] (609) at (6, -3) {};
		\node [style=none] (610) at (7, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (615) at (-8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (2, -4) {};
		\node [style=none] (618) at (2, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (620) at (-8, -6) {};
		\node [style=none] (621) at (-7, -5) {};
		\node [style=none] (622) at (-8, -6) {};
		\node [style=none] (623) at (-8, -5) {};
		\node [style=none] (624) at (-4, -5) {};
		\node [style=none] (625) at (-4, -4) {};
		\node [style=none] (626) at (-5, -5) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (2, -6.5) {};
		\node [style=none] (630) at (2, -7.5) {};
		\node [style=label-small] (631) at (-3, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (2, -7) {};
		\node [style=none] (643) at (14, -5) {};
		\node [style=none] (646) at (16, -5) {};
		\node [style=none] (651) at (2, -3) {};
		\node [style=none] (653) at (6, -3) {};
		\node [style=none] (655) at (6, -3) {};
		\node [style=none] (675) at (22, -6.5) {};
		\node [style=none] (676) at (22, -7.5) {};
		\node [style=label-small] (677) at (17.5, -7) {$n$};
		\node [style=none] (678) at (13, -7) {};
		\node [style=none] (679) at (22, -7) {};
		\node [style=none] (682) at (-4, -0.5) {};
		\node [style=none] (683) at (-4, -1.5) {};
		\node [style=none] (686) at (-4, -1) {};
		\node [style=none] (687) at (7, -0.5) {};
		\node [style=none] (688) at (7, -1.5) {};
		\node [style=label-small] (689) at (1.5, -1) {$m$};
		\node [style=none] (690) at (-4, -1) {};
		\node [style=none] (691) at (7, -1) {};
		\node [style=none] (695) at (13, -6.5) {};
		\node [style=none] (696) at (13, -7.5) {};
		\node [style=none] (697) at (23, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (23, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (706) at (22, -3) {};
		\node [style=none] (713) at (-3, -5) {};
		\node [style=none] (714) at (-4, -6) {};
		\node [style=none] (715) at (-4, -5) {};
		\node [style=none] (716) at (2, -5) {};
		\node [style=none] (717) at (2, -4) {};
		\node [style=none] (718) at (1, -5) {};
		\node [style=none] (720) at (17, -4) {};
		\node [style=none] (721) at (18, -3) {};
		\node [style=none] (722) at (17, -4) {};
		\node [style=none] (723) at (17, -3) {};
		\node [style=none] (725) at (-3, -5) {};
		\node [style=none] (726) at (1, -5) {};
		\node [style=none] (737) at (-3, -3) {};
		\node [style=none] (738) at (0, -3) {};
		\node [style=none] (743) at (17, -4) {};
		\node [style=none] (744) at (17, -6) {};
		\node [style=none] (745) at (21, -5) {};
		\node [style=none] (746) at (18, -5) {};
		\node [style=none] (747) at (21, -5) {};
		\node [style=none] (748) at (22, -3) {};
		\node [style=none] (749) at (22, -2) {};
		\node [style=none] (750) at (21, -3) {};
		%\node [style=none] (751) at (37.5, 4) {};
		\node [style=none] (752) at (18, -3) {};
		\node [style=none] (753) at (21, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (588.center)
			 to (589.center)
			 to (587.center);
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=red, rounded corners=0.2cm] (626.center)
			 to (624.center)
			 to (625.center);
		\draw [style=red, dashed] (621.center) to (626.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=red, dashed] (643.center) to (646.center);
		\draw [style=red, dashed] (651.center) to (653.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (714.center)
			 to (715.center)
			 to (713.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red] (738.center) to (651.center);
		\draw [style=red] (743.center) to (744.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red] (646.center) to (746.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hpluscommute8.tex <==
\begin{tikzpicture}[scale = 0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (23, -4) {};
		\node [style=none] (541) at (13, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (13, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (13, -0.25) {};
		\node [style=none] (567) at (13, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (20.5, -0.75) {$n$};
		\node [style=none] (571) at (13, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (18, -4) {};
		\node [style=none] (580) at (23, -4) {};
		\node [style=none] (581) at (23, -6) {};
		\node [style=none] (582) at (18, -6) {};
		\node [style=none] (590) at (23, -5) {};
		\node [style=none] (591) at (23, -4) {};
		\node [style=none] (592) at (22, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-3, -2) {};
		\node [style=none] (600) at (2, -2) {};
		\node [style=none] (601) at (2, -4) {};
		\node [style=none] (602) at (-3, -4) {};
		\node [style=none] (603) at (2, -2) {};
		\node [style=none] (604) at (-2, -3) {};
		\node [style=none] (605) at (-3, -4) {};
		\node [style=none] (606) at (-3, -3) {};
		\node [style=none] (607) at (2, -3) {};
		\node [style=none] (608) at (2, -2) {};
		\node [style=none] (609) at (1, -3) {};
		\node [style=none] (610) at (2, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (7, -4) {};
		\node [style=none] (618) at (7, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (621) at (-2, -5) {};
		\node [style=none] (622) at (-3, -6) {};
		\node [style=none] (623) at (-3, -5) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (7, -6.5) {};
		\node [style=none] (630) at (7, -7.5) {};
		\node [style=label-small] (631) at (-0.5, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (7, -7) {};
		\node [style=none] (653) at (1, -3) {};
		\node [style=none] (655) at (1, -3) {};
		\node [style=none] (675) at (23, -6.5) {};
		\node [style=none] (676) at (23, -7.5) {};
		\node [style=label-small] (677) at (20.5, -7) {$m$};
		\node [style=none] (678) at (18, -7) {};
		\node [style=none] (679) at (23, -7) {};
		\node [style=none] (682) at (-3, -0.5) {};
		\node [style=none] (683) at (-3, -1.5) {};
		\node [style=none] (686) at (-3, -1) {};
		\node [style=none] (687) at (2, -0.5) {};
		\node [style=none] (688) at (2, -1.5) {};
		\node [style=label-small] (689) at (-0.5, -1) {$m$};
		\node [style=none] (690) at (-3, -1) {};
		\node [style=none] (691) at (2, -1) {};
		\node [style=none] (695) at (18, -6.5) {};
		\node [style=none] (696) at (18, -7.5) {};
		\node [style=none] (697) at (24, -3) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (704) at (24, -3) {};
		\node [style=none] (705) at (23, -4) {};
		\node [style=none] (706) at (23, -3) {};
		\node [style=none] (716) at (7, -5) {};
		\node [style=none] (717) at (7, -4) {};
		\node [style=none] (718) at (6, -5) {};
		\node [style=none] (720) at (13, -4) {};
		\node [style=none] (721) at (14, -3) {};
		\node [style=none] (722) at (13, -4) {};
		\node [style=none] (723) at (13, -3) {};
		\node [style=none] (725) at (-2, -5) {};
		\node [style=none] (726) at (6, -5) {};
		\node [style=none] (737) at (-2, -3) {};
		\node [style=none] (738) at (1, -3) {};
		\node [style=none] (744) at (18, -6) {};
		\node [style=none] (745) at (22, -5) {};
		\node [style=none] (746) at (19, -5) {};
		\node [style=none] (747) at (22, -5) {};
		\node [style=none] (748) at (23, -3) {};
		\node [style=none] (749) at (23, -2) {};
		\node [style=none] (750) at (22, -3) {};
		\node [style=none] (752) at (14, -3) {};
		\node [style=none] (753) at (22, -3) {};
		\node [style=none] (754) at (18, -6) {};
		\node [style=none] (755) at (19, -5) {};
		\node [style=none] (756) at (19, -5) {};
		\node [style=none] (757) at (18, -6) {};
		\node [style=none] (758) at (18, -5) {};
		\node [style=none] (764) at (-8, -6) {};
		\node [style=none] (765) at (-7, -5) {};
		\node [style=none] (766) at (-8, -6) {};
		\node [style=none] (767) at (-8, -5) {};
		\node [style=none] (768) at (-7, -5) {};
		\node [style=none] (769) at (-4, -5) {};
		\node [style=none] (770) at (-3, -4) {};
		\node [style=none] (774) at (-3, -5) {};
		\node [style=none] (775) at (-3, -5) {};
		\node [style=none] (776) at (-3, -4) {};
		\node [style=none] (777) at (-4, -5) {};
		\node [style=none] (778) at (-4, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (622.center)
			 to (623.center)
			 to (621.center);
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, dashed] (697.center) to (700.center);
		\draw [style=red, rounded corners=0.2cm] (705.center)
			 to (706.center)
			 to (704.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, rounded corners=0.2cm] (750.center)
			 to (748.center)
			 to (749.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (766.center)
			 to (767.center)
			 to (765.center);
		\draw [style=red, dashed] (768.center) to (769.center);
		\draw [style=red, rounded corners=0.2cm] (777.center)
			 to (775.center)
			 to (776.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hpluscommute9.tex <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (531) at (12, -2) {};
		\node [style=none] (532) at (29, -2) {};
		\node [style=none] (533) at (12, -4) {};
		\node [style=none] (534) at (29, -4) {};
		\node [style=none] (538) at (22, -4) {};
		\node [style=none] (541) at (13, -2) {};
		\node [style=none] (542) at (28, -2) {};
		\node [style=none] (543) at (28, -4) {};
		\node [style=none] (544) at (13, -4) {};
		\node [style=none] (560) at (28, -3) {};
		\node [style=none] (561) at (28, -2) {};
		\node [style=none] (562) at (27, -3) {};
		\node [style=none] (563) at (9, -4) {};
		\node [style=none] (564) at (10, -4) {};
		\node [style=none] (565) at (11, -4) {};
		\node [style=none] (566) at (13, -0.25) {};
		\node [style=none] (567) at (13, -1.25) {};
		\node [style=none] (568) at (28, -0.25) {};
		\node [style=none] (569) at (28, -1.25) {};
		\node [style=label-small] (570) at (20.5, -0.75) {$n$};
		\node [style=none] (571) at (13, -0.75) {};
		\node [style=none] (572) at (28, -0.75) {};
		\node [style=none] (575) at (12, -4) {};
		\node [style=none] (576) at (29, -4) {};
		\node [style=none] (577) at (12, -6) {};
		\node [style=none] (578) at (29, -6) {};
		\node [style=none] (579) at (17, -4) {};
		\node [style=none] (580) at (22, -4) {};
		\node [style=none] (581) at (22, -6) {};
		\node [style=none] (582) at (17, -6) {};
		\node [style=none] (590) at (22, -5) {};
		\node [style=none] (591) at (22, -4) {};
		\node [style=none] (592) at (21, -5) {};
		\node [style=none] (595) at (-9, -2) {};
		\node [style=none] (596) at (8, -2) {};
		\node [style=none] (597) at (-9, -4) {};
		\node [style=none] (598) at (8, -4) {};
		\node [style=none] (599) at (-4, -2) {};
		\node [style=none] (600) at (1, -2) {};
		\node [style=none] (601) at (1, -4) {};
		\node [style=none] (602) at (-4, -4) {};
		\node [style=none] (603) at (1, -2) {};
		\node [style=none] (604) at (-3, -3) {};
		\node [style=none] (605) at (-4, -4) {};
		\node [style=none] (606) at (-4, -3) {};
		\node [style=none] (607) at (1, -3) {};
		\node [style=none] (608) at (1, -2) {};
		\node [style=none] (609) at (0, -3) {};
		\node [style=none] (610) at (1, -2) {};
		\node [style=none] (611) at (-9, -4) {};
		\node [style=none] (612) at (8, -4) {};
		\node [style=none] (613) at (-9, -6) {};
		\node [style=none] (614) at (8, -6) {};
		\node [style=none] (616) at (-8, -4) {};
		\node [style=none] (617) at (7, -4) {};
		\node [style=none] (618) at (7, -6) {};
		\node [style=none] (619) at (-8, -6) {};
		\node [style=none] (621) at (-3, -5) {};
		\node [style=none] (622) at (-4, -6) {};
		\node [style=none] (627) at (-8, -6.5) {};
		\node [style=none] (628) at (-8, -7.5) {};
		\node [style=none] (629) at (7, -6.5) {};
		\node [style=none] (630) at (7, -7.5) {};
		\node [style=label-small] (631) at (-0.5, -7) {$n$};
		\node [style=none] (632) at (-8, -7) {};
		\node [style=none] (633) at (7, -7) {};
		\node [style=none] (653) at (0, -3) {};
		\node [style=none] (655) at (0, -3) {};
		\node [style=none] (675) at (22, -6.5) {};
		\node [style=none] (676) at (22, -7.5) {};
		\node [style=label-small] (677) at (19.5, -7) {$m$};
		\node [style=none] (678) at (17, -7) {};
		\node [style=none] (679) at (22, -7) {};
		\node [style=none] (682) at (-4, -0.5) {};
		\node [style=none] (683) at (-4, -1.5) {};
		\node [style=none] (686) at (-4, -1) {};
		\node [style=none] (687) at (1, -0.5) {};
		\node [style=none] (688) at (1, -1.5) {};
		\node [style=label-small] (689) at (-1.5, -1) {$m$};
		\node [style=none] (690) at (-4, -1) {};
		\node [style=none] (691) at (1, -1) {};
		\node [style=none] (695) at (17, -6.5) {};
		\node [style=none] (696) at (17, -7.5) {};
		\node [style=none] (700) at (27, -3) {};
		\node [style=none] (705) at (22, -4) {};
		\node [style=none] (716) at (7, -5) {};
		\node [style=none] (717) at (7, -4) {};
		\node [style=none] (718) at (6, -5) {};
		\node [style=none] (720) at (13, -4) {};
		\node [style=none] (721) at (14, -3) {};
		\node [style=none] (722) at (13, -4) {};
		\node [style=none] (723) at (13, -3) {};
		\node [style=none] (725) at (-3, -5) {};
		\node [style=none] (726) at (6, -5) {};
		\node [style=none] (737) at (-3, -3) {};
		\node [style=none] (738) at (0, -3) {};
		\node [style=none] (744) at (17, -6) {};
		\node [style=none] (745) at (21, -5) {};
		\node [style=none] (746) at (18, -5) {};
		\node [style=none] (747) at (21, -5) {};
		\node [style=none] (752) at (14, -3) {};
		\node [style=none] (753) at (21, -3) {};
		\node [style=none] (754) at (17, -6) {};
		\node [style=none] (755) at (18, -5) {};
		\node [style=none] (756) at (18, -5) {};
		\node [style=none] (757) at (17, -6) {};
		\node [style=none] (758) at (17, -5) {};
		\node [style=none] (764) at (-8, -6) {};
		\node [style=none] (765) at (-7, -5) {};
		\node [style=none] (766) at (-8, -6) {};
		\node [style=none] (767) at (-8, -5) {};
		\node [style=none] (768) at (-7, -5) {};
		\node [style=none] (769) at (-5, -5) {};
		\node [style=none] (770) at (-4, -4) {};
		\node [style=none] (776) at (-4, -4) {};
		\node [style=none] (778) at (-5, -5) {};
		\node [style=none] (780) at (23, -3) {};
		\node [style=none] (781) at (27, -3) {};
		\node [style=none] (782) at (22, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (531.center) to (532.center);
		\draw [style=fade] (533.center) to (534.center);
		\draw [style=shade] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (562.center)
			 to (560.center)
			 to (561.center);
		\draw [style=red arrow] (564.center) to (563.center);
		\draw [style=red arrow] (564.center) to (565.center);
		\draw [style=fade] (566.center) to (567.center);
		\draw [style=fade] (568.center) to (569.center);
		\draw [style=red arrow] (570) to (571.center);
		\draw [style=red arrow] (570) to (572.center);
		\draw [style=fade] (578.center) to (577.center);
		\draw [style=shade] (581.center)
			 to (582.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (592.center)
			 to (590.center)
			 to (591.center);
		\draw [style=faded] (531.center) to (533.center);
		\draw [style=faded] (534.center) to (532.center);
		\draw [style=faded] (577.center) to (575.center);
		\draw [style=faded] (578.center) to (576.center);
		\draw [style=fade] (598.center) to (597.center);
		\draw [style=fade] (595.center) to (596.center);
		\draw [style=shade] (599.center)
			 to (600.center)
			 to (601.center)
			 to (602.center)
			 to cycle;
		\draw [style=red, rounded corners=0.2cm] (605.center)
			 to (606.center)
			 to (604.center);
		\draw [style=red, rounded corners=0.2cm] (609.center)
			 to (607.center)
			 to (608.center);
		\draw [style=faded] (597.center) to (595.center);
		\draw [style=faded] (598.center) to (596.center);
		\draw [style=fade] (613.center) to (614.center);
		\draw [style=shade] (618.center)
			 to (619.center)
			 to (616.center)
			 to (617.center)
			 to cycle;
		\draw [style=faded] (611.center) to (613.center);
		\draw [style=faded] (614.center) to (612.center);
		\draw [style=fade] (627.center) to (628.center);
		\draw [style=fade] (629.center) to (630.center);
		\draw [style=red arrow] (631) to (632.center);
		\draw [style=red arrow] (631) to (633.center);
		\draw [style=fade] (675.center) to (676.center);
		\draw [style=red arrow] (677) to (678.center);
		\draw [style=red arrow] (677) to (679.center);
		\draw [style=fade] (682.center) to (683.center);
		\draw [style=fade] (687.center) to (688.center);
		\draw [style=red arrow] (689) to (690.center);
		\draw [style=red arrow] (689) to (691.center);
		\draw [style=fade] (695.center) to (696.center);
		\draw [style=red, rounded corners=0.2cm] (718.center)
			 to (716.center)
			 to (717.center);
		\draw [style=red, rounded corners=0.2cm] (722.center)
			 to (723.center)
			 to (721.center);
		\draw [style=red, dashed] (725.center) to (726.center);
		\draw [style=red, dashed] (737.center) to (738.center);
		\draw [style=red, dashed] (746.center) to (747.center);
		\draw [style=red, dashed] (752.center) to (753.center);
		\draw [style=red, rounded corners=0.2cm] (757.center)
			 to (758.center)
			 to (756.center);
		\draw [style=red, rounded corners=0.2cm] (766.center)
			 to (767.center)
			 to (765.center);
		\draw [style=red, dashed] (768.center) to (769.center);
		\draw [style=red] (778.center) to (725.center);
		\draw [style=red] (622.center) to (776.center);
		\draw [style=red, dashed] (780.center) to (781.center);
		\draw [style=red] (753.center) to (780.center);
		\draw [style=red] (782.center) to (705.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hplustiles.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (-5.5, -1) {};
		\node [style=none] (15) at (-8, -1) {};
		\node [style=label] (16) at (-9.5, -2.5) {Condition};
		\node [style=label] (17) at (-9.5, -4) {Weight};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (3.75, -1) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=label-white] (30) at (-6.75, 1.5) {$a$};
		\node [style=label-white] (31) at (-6.75, -1) {$a$};
		\node [style=label-white] (32) at (-3.25, -1) {$b$};
		\node [style=label-white] (33) at (-3.25, 1.5) {$a$};
		\node [style=label-white] (34) at (0.25, 1.5) {$a$};
		\node [style=label-white] (35) at (0.25, -1) {$b$};
		\node [style=label-white] (36) at (3.75, 1.5) {$a$};
		\node [style=label-white] (37) at (3.75, 0.25) {$i$};
		\node [style=label-white] (38) at (3.75, -1) {$b$};
		\node [style=label] (39) at (-3.25, -2.5) {$a>b$};
		\node [style=label] (40) at (0.25, -2.5) {$a<b$};
		\node [style=label] (41) at (3.75, -2.5) {$i<\min(a,b)$};
		\node [style=label] (42) at (-3.25, -4) {$x$};
		\node [style=label] (43) at (0.25, -4) {$1$};
		\node [style=label] (44) at (-6.75, -4) {$1$};
		\node [style=label] (45) at (3.75, -4) {$x$};
		\node [style=label] (84) at (-9.5, 0) {$\nabla$-tiles};
		\node [style=none] (119) at (-3.25, 1.5) {};
		\node [style=none] (120) at (-2, 1.5) {};
		\node [style=none] (121) at (-2, -1) {};
		\node [style=none] (122) at (-3.25, -1) {};
		\node [style=none] (123) at (-1, 1.5) {};
		\node [style=none] (124) at (0.25, 1.5) {};
		\node [style=none] (125) at (0.25, -1) {};
		\node [style=none] (126) at (-1, -1) {};
		\node [style=none] (127) at (6, 1.5) {};
		\node [style=none] (128) at (8.5, 1.5) {};
		\node [style=none] (129) at (8.5, -1) {};
		\node [style=none] (130) at (6, -1) {};
		\node [style=none] (139) at (6, 1.5) {};
		\node [style=none] (140) at (8.5, 1.5) {};
		\node [style=none] (141) at (8.5, -1) {};
		\node [style=none] (142) at (6, -1) {};
		\node [style=none] (143) at (7.25, 0.25) {};
		\node [style=none] (144) at (7.25, 1.5) {};
		\node [style=none] (145) at (6, 0.25) {};
		\node [style=none] (146) at (7.25, -1) {};
		\node [style=label-white] (147) at (7.25, 1.5) {$a$};
		\node [style=label-white] (148) at (7.25, -1) {$b$};
		\node [style=none] (149) at (6, 1.5) {};
		\node [style=none] (151) at (7.25, -1) {};
		\node [style=none] (152) at (6, -1) {};
		\node [style=none] (153) at (7.25, 0.25) {};
		\node [style=none] (154) at (8.5, 0.25) {};
		\node [style=none] (155) at (6, 0.25) {};
		\node [style=none] (156) at (8.5, 0.25) {};
		\node [style=none] (157) at (9.5, 1.5) {};
		\node [style=none] (158) at (12, 1.5) {};
		\node [style=none] (159) at (12, -1) {};
		\node [style=none] (160) at (9.5, -1) {};
		\node [style=none] (162) at (10.75, 1.5) {};
		\node [style=none] (163) at (9.5, 0.25) {};
		\node [style=none] (164) at (10.75, -1) {};
		\node [style=label-white] (165) at (10.75, -1) {$a$};
		\node [style=label-white] (166) at (12, 0.25) {$b$};
		\node [style=none] (167) at (9.5, 1.5) {};
		\node [style=none] (170) at (9.5, -1) {};
		\node [style=none] (172) at (12, 0.25) {};
		\node [style=none] (173) at (9.5, 0.25) {};
		\node [style=none] (174) at (12, 0.25) {};
		\node [style=none] (175) at (2.5, 1.5) {};
		\node [style=none] (176) at (5, 1.5) {};
		\node [style=none] (177) at (5, -1) {};
		\node [style=none] (178) at (2.5, -1) {};
		\node [style=none] (187) at (9.5, 1.5) {};
		\node [style=none] (188) at (12, 1.5) {};
		\node [style=none] (189) at (12, -1) {};
		\node [style=none] (190) at (9.5, -1) {};
		\node [style=label-white] (191) at (7.25, 0.25) {$i$};
		\node [style=label-white] (192) at (8.5, 0.25) {$b$};
		\node [style=label-white] (193) at (6, 0.25) {$a$};
		\node [style=label-white] (194) at (10.75, 1.5) {$a$};
		\node [style=label-white] (195) at (9.5, 0.25) {$b$};
		\node [style=label-white] (196) at (11.25, 0.5) {$i$};
		\node [style=label] (197) at (7, -4) {$-x$};
		\node [style=label] (198) at (10.75, -4) {$-x^2$};
		\node [style=label] (199) at (7.25, -2.5) {$\max(a,b)<i$};
		\node [style=label] (200) at (10.75, -2.5) {$b<a<i$};
		\node [style=label] (201) at (-9.5, 2.5) {Type};
		\node [style=none] (202) at (-6.75, 2.5) {$0$};
		\node [style=none] (203) at (-3.25, 2.5) {$1$};
		\node [style=none] (204) at (0.25, 2.5) {$2$};
		\node [style=none] (205) at (3.75, 2.5) {$3$};
		\node [style=none] (206) at (7.25, 2.5) {$4$};
		\node [style=none] (207) at (10.75, 2.5) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=fade] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=fade] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fade] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=red] (30) to (31);
		\draw [style=blue] (26.center) to (28.center);
		\draw [style=red, rounded corners=0.4cm] (24.center)
			 to (22.center)
			 to (23.center);
		\draw [style=red, rounded corners=0.4cm] (20.center)
			 to (21.center)
			 to (19.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=red] (26.center) to (27.center);
		\draw [style=blue] (29.center) to (27.center);
		\draw [style=shade] (119.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [style=shade] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [style=shade] (127.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [style=fade] (142.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (145.center)
			 to (143.center)
			 to (144.center);
		\draw [style=shade] (151.center) to (152.center);
		\draw [style=shade] (152.center) to (149.center);
		\draw [style=red, rounded corners=0.4cm] (151.center)
			 to (153.center)
			 to (154.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (155.center) to (156.center);
		\draw [style=fade] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=shade] (170.center) to (167.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (173.center) to (174.center);
		\draw [style=shade] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=shade] (187.center)
			 to (188.center)
			 to (189.center)
			 to (190.center)
			 to cycle;
		\draw [style=red] (163.center) to (172.center);
		\draw [style=red] (162.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one-row-path-model.tex <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (331) at (3, -13) {};
		\node [style=none] (332) at (5, -13) {};
		\node [style=none] (333) at (7, -13) {};
		\node [style=none] (334) at (9, -13) {};
		\node [style=none] (335) at (11, -13) {};
		\node [style=none] (336) at (13, -13) {};
		\node [style=none] (337) at (15, -13) {};
		\node [style=none] (338) at (17, -13) {};
		\node [style=none] (339) at (3, -15) {};
		\node [style=none] (340) at (5, -15) {};
		\node [style=none] (341) at (7, -15) {};
		\node [style=none] (342) at (9, -15) {};
		\node [style=none] (343) at (11, -15) {};
		\node [style=none] (344) at (13, -15) {};
		\node [style=none] (345) at (15, -15) {};
		\node [style=none] (346) at (17, -15) {};
		\node [style=none] (347) at (1, -13) {};
		\node [style=none] (348) at (1, -15) {};
		\node [style=none] (349) at (19, -13) {};
		\node [style=none] (350) at (19, -15) {};
		\node [style=none] (351) at (1, -13) {};
		\node [style=none] (352) at (1, -15) {};
		\node [style=none] (353) at (19, -15) {};
		\node [style=none] (354) at (19, -13) {};
		\node [style=label-white] (355) at (2, -13) {$0$};
		\node [style=label-white] (356) at (4, -13) {};
		\node [style=label-white] (357) at (4, -13) {$4$};
		\node [style=label-white] (358) at (6, -13) {};
		\node [style=label-white] (359) at (6, -13) {};
		\node [style=label-white] (360) at (6, -13) {$3$};
		\node [style=label-white] (361) at (8, -13) {$\bar 1$};
		\node [style=label-white] (362) at (10, -13) {$6$};
		\node [style=label-white] (363) at (12, -13) {$2$};
		\node [style=label-white] (364) at (14, -13) {$5$};
		\node [style=label-white] (365) at (16, -13) {$1$};
		\node [style=label-white] (366) at (18, -13) {$7$};
		\node [style=label-white] (367) at (2, -15) {$0$};
		\node [style=label-white] (368) at (4, -15) {$4$};
		\node [style=label-white] (369) at (6, -15) {$\bar 1$};
		\node [style=label-white] (370) at (8, -15) {$3$};
		\node [style=label-white] (371) at (10, -15) {$6$};
		\node [style=label-white] (372) at (12, -15) {$1$};
		\node [style=label-white] (373) at (14, -15) {$2$};
		\node [style=label-white] (374) at (16, -15) {$5$};
		\node [style=label-white] (375) at (18, -15) {$7$};
		\node [style=none] (376) at (6, -14) {};
		\node [style=none] (377) at (7, -14) {};
		\node [style=none] (378) at (8, -14) {};
		\node [style=none] (379) at (12, -14) {};
		\node [style=none] (380) at (13, -14) {};
		\node [style=none] (381) at (14, -14) {};
		\node [style=none] (382) at (15, -14) {};
		\node [style=none] (383) at (16, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (347.center) to (349.center);
		\draw [style=fade] (350.center) to (348.center);
		\draw [style=fade] (339.center) to (331.center);
		\draw [style=fade] (332.center) to (340.center);
		\draw [style=fade] (334.center) to (342.center);
		\draw [style=fade] (335.center) to (343.center);
		\draw [style=fade] (338.center) to (346.center);
		\draw [style=fade] (351.center) to (352.center);
		\draw [style=fade] (353.center) to (354.center);
		\draw [style=fade] (333.center) to (341.center);
		\draw [style=fade] (336.center) to (344.center);
		\draw [style=fade] (337.center) to (345.center);
		\draw [style=red] (355) to (367);
		\draw [style=red] (357) to (368);
		\draw [style=red] (369)
			 to (376.center)
			 to (378.center)
			 to (361);
		\draw [style=red] (372)
			 to (379.center)
			 to (383.center)
			 to (365);
		\draw [style=red] (371) to (362);
		\draw [style=red] (375) to (366);
		\draw [style=blue] (360) to (370);
		\draw [style=blue] (363) to (373);
		\draw [style=blue] (364) to (374);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-model-tiles.tex <==
\begin{tikzpicture}[scale = 0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (7, 1) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (-5.5, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-5.5, -1) {};
		\node [style=none] (16) at (-8, -2) {condition};
		\node [style=none] (17) at (-8, -3.5) {weight};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (7, 0) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=label-white] (30) at (-4.5, 1) {$a$};
		\node [style=label-white] (31) at (-4.5, -1) {$a$};
		\node [style=label-white] (32) at (-1, -1) {$b$};
		\node [style=label-white] (33) at (-1, 1) {$a$};
		\node [style=label-white] (34) at (2.5, 1) {$a$};
		\node [style=label-white] (35) at (2.5, -1) {$b$};
		\node [style=label-white] (36) at (6, 1) {$a$};
		\node [style=label-white] (37) at (6, 0) {$i$};
		\node [style=label-white] (38) at (6, -1) {$b$};
		\node [style=none] (39) at (-1, -2) {$a>b$};
		\node [style=none] (40) at (2.5, -2) {$a<b$};
		\node [style=none] (41) at (6, -2) {$i<\min(a,b)$};
		\node [style=none] (42) at (-1, -3.5) {$1$};
		\node [style=none] (43) at (2.5, -3.5) {$x$};
		\node [style=none] (44) at (-4.5, -3.5) {$1$};
		\node [style=none] (45) at (6, -3.5) {$x$};
		\node [style=none] (47) at (0, -4.75) {};
		\node [style=none] (49) at (-2, -6.75) {};
		\node [style=none] (62) at (-1, -4.75) {};
		\node [style=none] (64) at (-1, -6.75) {};
		\node [style=label-white] (76) at (-1, -6.75) {$b$};
		\node [style=label-white] (77) at (-1, -4.75) {$a$};
		\node [style=none] (83) at (-8, -5.75) {interval tiles};
		\node [style=none] (84) at (-8, 0) {path tiles};
		\node [style=none] (85) at (-2, -4.75) {};
		\node [style=none] (86) at (0, -6.75) {};
		\node [style=label-small] (87) at (0, -5.75) {$[b,a)$};
		\node [style=label-small] (88) at (-2, -5.75) {$\emptyset$};
		\node [style=none] (89) at (3.5, -4.75) {};
		\node [style=none] (90) at (1.5, -6.75) {};
		\node [style=none] (91) at (2.5, -4.75) {};
		\node [style=none] (92) at (2.5, -6.75) {};
		\node [style=label-white] (93) at (2.5, -6.75) {$b$};
		\node [style=label-white] (94) at (2.5, -4.75) {$a$};
		\node [style=none] (95) at (1.5, -4.75) {};
		\node [style=none] (96) at (3.5, -6.75) {};
		\node [style=label-small] (97) at (3.5, -5.75) {$\emptyset$};
		\node [style=label-small] (98) at (1.5, -5.75) {$[a,b)$};
		\node [style=none] (99) at (-3.5, -4.75) {};
		\node [style=none] (100) at (-5.5, -6.75) {};
		\node [style=none] (101) at (-4.5, -4.75) {};
		\node [style=none] (102) at (-4.5, -6.75) {};
		\node [style=label-white] (103) at (-4.5, -6.75) {$a$};
		\node [style=label-white] (104) at (-4.5, -4.75) {$a$};
		\node [style=none] (105) at (-5.5, -4.75) {};
		\node [style=none] (106) at (-3.5, -6.75) {};
		\node [style=label-small] (107) at (-3.5, -5.75) {$\emptyset$};
		\node [style=label-small] (108) at (-5.5, -5.75) {$\emptyset$};
		\node [style=none] (109) at (7, -4.75) {};
		\node [style=none] (110) at (5, -6.75) {};
		\node [style=none] (111) at (6, -4.75) {};
		\node [style=none] (112) at (6, -6.75) {};
		\node [style=label-white] (113) at (6, -6.75) {$b$};
		\node [style=label-white] (114) at (6, -4.75) {$a$};
		\node [style=none] (115) at (5, -4.75) {};
		\node [style=none] (116) at (7, -6.75) {};
		\node [style=label-small] (117) at (7, -5.75) {$[i,a)$};
		\node [style=label-small] (118) at (5, -5.75) {$[i,b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=fade] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=fade] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fade] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=red] (30) to (31);
		\draw [style=blue] (26.center) to (28.center);
		\draw [style=red] (24.center)
			 to (22.center)
			 to (23.center);
		\draw [style=red] (20.center)
			 to (21.center)
			 to (19.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=red] (26.center) to (27.center);
		\draw [style=blue] (29.center) to (27.center);
		\draw [style=fade] (85.center) to (47.center);
		\draw [style=fade] (49.center) to (86.center);
		\draw [style=fade] (86.center) to (87);
		\draw [style=fade] (47.center) to (87);
		\draw [style=fade] (85.center) to (88);
		\draw [style=fade] (88) to (49.center);
		\draw [style=fade] (95.center) to (89.center);
		\draw [style=fade] (90.center) to (96.center);
		\draw [style=fade] (96.center) to (97);
		\draw [style=fade] (89.center) to (97);
		\draw [style=fade] (95.center) to (98);
		\draw [style=fade] (98) to (90.center);
		\draw [style=fade] (105.center) to (99.center);
		\draw [style=fade] (100.center) to (106.center);
		\draw [style=fade] (106.center) to (107);
		\draw [style=fade] (99.center) to (107);
		\draw [style=fade] (105.center) to (108);
		\draw [style=fade] (108) to (100.center);
		\draw [style=fade] (115.center) to (109.center);
		\draw [style=fade] (110.center) to (116.center);
		\draw [style=fade] (116.center) to (117);
		\draw [style=fade] (109.center) to (117);
		\draw [style=fade] (115.center) to (118);
		\draw [style=fade] (118) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/shaded-component-ex.tex <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (-8, -6) {};
		\node [style=none] (209) at (-5.5, -6) {};
		\node [style=none] (210) at (-5.5, -8.5) {};
		\node [style=none] (211) at (-8, -8.5) {};
		\node [style=none] (212) at (-6.75, -6) {};
		\node [style=none] (213) at (-5.5, -7.25) {};
		\node [style=none] (214) at (-6.75, -8.5) {};
		\node [style=none] (215) at (-6.75, -7.25) {};
		\node [style=label-white] (217) at (-6.75, -6) {$3$};
		\node [style=none] (218) at (-6.75, -6) {};
		\node [style=none] (219) at (-5.5, -6) {};
		\node [style=none] (220) at (-5.5, -8.5) {};
		\node [style=none] (221) at (-6.75, -8.5) {};
		\node [style=none] (222) at (-5.5, -6) {};
		\node [style=none] (223) at (-3, -6) {};
		\node [style=none] (224) at (-3, -8.5) {};
		\node [style=none] (225) at (-5.5, -8.5) {};
		\node [style=none] (226) at (-5.5, -7.25) {};
		\node [style=none] (227) at (-3, -7.25) {};
		\node [style=none] (228) at (-4.25, -8.5) {};
		\node [style=none] (229) at (-4.25, -6) {};
		\node [style=label-white] (230) at (-4.25, -6) {$9$};
		\node [style=label-white] (232) at (-4.25, -8.5) {$3$};
		\node [style=none] (233) at (-5.5, -6) {};
		\node [style=none] (234) at (-3, -6) {};
		\node [style=none] (235) at (-3, -8.5) {};
		\node [style=none] (236) at (-5.5, -8.5) {};
		\node [style=none] (237) at (-3, -6) {};
		\node [style=none] (238) at (-0.5, -6) {};
		\node [style=none] (239) at (-0.5, -8.5) {};
		\node [style=none] (240) at (-3, -8.5) {};
		\node [style=none] (241) at (-1.75, -6) {};
		\node [style=none] (242) at (-3, -7.25) {};
		\node [style=none] (243) at (-1.75, -8.5) {};
		\node [style=label-white] (244) at (-1.75, -8.5) {$4$};
		\node [style=none] (246) at (-3, -6) {};
		\node [style=none] (247) at (-3, -8.5) {};
		\node [style=none] (248) at (-0.5, -7.25) {};
		\node [style=none] (249) at (-3, -7.25) {};
		\node [style=none] (250) at (-0.5, -7.25) {};
		\node [style=none] (251) at (-3, -6) {};
		\node [style=none] (252) at (-0.5, -6) {};
		\node [style=none] (253) at (-0.5, -8.5) {};
		\node [style=none] (254) at (-3, -8.5) {};
		\node [style=label-white] (255) at (-1.75, -6) {$4$};
		\node [style=none] (258) at (-0.5, -6) {};
		\node [style=none] (259) at (2, -6) {};
		\node [style=none] (260) at (2, -8.5) {};
		\node [style=none] (261) at (-0.5, -8.5) {};
		\node [style=none] (262) at (-0.5, -6) {};
		\node [style=none] (263) at (2, -6) {};
		\node [style=none] (264) at (2, -8.5) {};
		\node [style=none] (265) at (-0.5, -8.5) {};
		\node [style=none] (266) at (0.75, -7.25) {};
		\node [style=none] (267) at (0.75, -6) {};
		\node [style=none] (268) at (-0.5, -7.25) {};
		\node [style=none] (269) at (0.75, -8.5) {};
		\node [style=label-white] (270) at (0.75, -6) {$1$};
		\node [style=label-white] (271) at (0.75, -8.5) {$5$};
		\node [style=none] (272) at (-0.5, -6) {};
		\node [style=none] (273) at (0.75, -8.5) {};
		\node [style=none] (274) at (-0.5, -8.5) {};
		\node [style=none] (275) at (0.75, -7.25) {};
		\node [style=none] (276) at (2, -7.25) {};
		\node [style=none] (277) at (-0.5, -7.25) {};
		\node [style=none] (278) at (2, -7.25) {};
		\node [style=none] (282) at (2, -6) {};
		\node [style=none] (283) at (4.5, -6) {};
		\node [style=none] (284) at (4.5, -8.5) {};
		\node [style=none] (285) at (2, -8.5) {};
		\node [style=none] (286) at (3.25, -6) {};
		\node [style=none] (287) at (2, -7.25) {};
		\node [style=none] (288) at (3.25, -8.5) {};
		\node [style=label-white] (289) at (3.25, -8.5) {$7$};
		\node [style=none] (291) at (2, -6) {};
		\node [style=none] (292) at (2, -8.5) {};
		\node [style=none] (293) at (4.5, -7.25) {};
		\node [style=none] (294) at (2, -7.25) {};
		\node [style=none] (295) at (4.5, -7.25) {};
		\node [style=none] (296) at (2, -6) {};
		\node [style=none] (297) at (4.5, -6) {};
		\node [style=none] (298) at (4.5, -8.5) {};
		\node [style=none] (299) at (2, -8.5) {};
		\node [style=label-white] (300) at (3.25, -6) {$7$};
		\node [style=none] (303) at (4.5, -6) {};
		\node [style=none] (304) at (7, -6) {};
		\node [style=none] (305) at (7, -8.5) {};
		\node [style=none] (306) at (4.5, -8.5) {};
		\node [style=none] (307) at (4.5, -6) {};
		\node [style=none] (308) at (7, -6) {};
		\node [style=none] (309) at (7, -8.5) {};
		\node [style=none] (310) at (4.5, -8.5) {};
		\node [style=none] (311) at (5.75, -7.25) {};
		\node [style=none] (312) at (5.75, -6) {};
		\node [style=none] (313) at (4.5, -7.25) {};
		\node [style=none] (314) at (5.75, -8.5) {};
		\node [style=label-white] (315) at (5.75, -6) {$5$};
		\node [style=label-white] (316) at (5.75, -8.5) {$2$};
		\node [style=none] (317) at (4.5, -6) {};
		\node [style=none] (318) at (5.75, -8.5) {};
		\node [style=none] (319) at (4.5, -8.5) {};
		\node [style=none] (320) at (5.75, -7.25) {};
		\node [style=none] (321) at (7, -7.25) {};
		\node [style=none] (322) at (4.5, -7.25) {};
		\node [style=none] (323) at (7, -7.25) {};
		\node [style=none] (331) at (7, -7.25) {};
		\node [style=none] (332) at (7, -7.25) {};
		\node [style=none] (342) at (7, -6) {};
		\node [style=none] (343) at (9.5, -6) {};
		\node [style=none] (344) at (9.5, -8.5) {};
		\node [style=none] (345) at (7, -8.5) {};
		\node [style=none] (346) at (8.25, -7.25) {};
		\node [style=none] (347) at (8.25, -6) {};
		\node [style=none] (348) at (7, -7.25) {};
		\node [style=none] (349) at (8.25, -8.5) {};
		\node [style=label-white] (350) at (8.25, -6) {$2$};
		\node [style=label-white] (351) at (8.25, -8.5) {$9$};
		\node [style=none] (352) at (7, -6) {};
		\node [style=none] (353) at (8.25, -6) {};
		\node [style=none] (354) at (8.25, -8.5) {};
		\node [style=none] (355) at (7, -8.5) {};
		\node [style=none] (357) at (-8, -6) {};
		\node [style=none] (358) at (-8, -8.5) {};
		\node [style=none] (362) at (9.5, -6) {};
		\node [style=none] (365) at (9.5, -8.5) {};
		\node [style=label-white] (368) at (-6.75, -8.5) {$1$};
		\node [style=none] (369) at (-9.25, -7.25) {$\cdots$};
		\node [style=none] (370) at (10.75, -7.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (209.center)
			 to (210.center)
			 to (211.center)
			 to (208.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (214.center)
			 to (215.center)
			 to (213.center);
		\draw [style=blue] (212.center) to (213.center);
		\draw [style=shade] (218.center)
			 to (219.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw [style=fade] (224.center)
			 to (225.center)
			 to (222.center)
			 to (223.center)
			 to cycle;
		\draw [style=blue] (226.center) to (228.center);
		\draw [style=red] (226.center) to (227.center);
		\draw [style=blue] (229.center) to (227.center);
		\draw [style=shade] (233.center)
			 to (234.center)
			 to (235.center)
			 to (236.center)
			 to cycle;
		\draw [style=fade] (240.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to cycle;
		\draw [style=shade] (247.center) to (246.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (249.center) to (250.center);
		\draw [style=shade] (251.center)
			 to (252.center)
			 to (253.center)
			 to (254.center)
			 to cycle;
		\draw [style=red] (242.center) to (248.center);
		\draw [style=red, in=90, out=-90] (241.center) to (243.center);
		\draw [style=shade] (258.center)
			 to (259.center)
			 to (260.center)
			 to (261.center)
			 to cycle;
		\draw [style=fade] (265.center)
			 to (262.center)
			 to (263.center)
			 to (264.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (268.center)
			 to (266.center)
			 to (267.center);
		\draw [style=shade] (273.center) to (274.center);
		\draw [style=shade] (274.center) to (272.center);
		\draw [style=red, rounded corners=0.4cm] (273.center)
			 to (275.center)
			 to (276.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (277.center) to (278.center);
		\draw [style=fade] (285.center)
			 to (282.center)
			 to (283.center)
			 to (284.center)
			 to cycle;
		\draw [style=shade] (292.center) to (291.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (294.center) to (295.center);
		\draw [style=shade] (296.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [style=red] (287.center) to (293.center);
		\draw [style=red] (286.center) to (288.center);
		\draw [style=shade] (303.center)
			 to (304.center)
			 to (305.center)
			 to (306.center)
			 to cycle;
		\draw [style=fade] (310.center)
			 to (307.center)
			 to (308.center)
			 to (309.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (313.center)
			 to (311.center)
			 to (312.center);
		\draw [style=shade] (318.center) to (319.center);
		\draw [style=shade] (319.center) to (317.center);
		\draw [style=red, rounded corners=0.4cm] (318.center)
			 to (320.center)
			 to (321.center);
		\draw [style=blue, in=150, out=-30, looseness=1.75] (322.center) to (323.center);
		\draw [style=fade] (345.center)
			 to (342.center)
			 to (343.center)
			 to (344.center)
			 to cycle;
		\draw [style=red, rounded corners=0.4cm] (348.center)
			 to (346.center)
			 to (347.center);
		\draw [style=blue] (348.center) to (349.center);
		\draw [style=shade] (352.center)
			 to (353.center)
			 to (354.center)
			 to (355.center)
			 to cycle;
		\draw [style=fade] (357.center) to (358.center);
		\draw [style=fade] (365.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pipedream.tex <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (433) at (27, -13) {};
		\node [style=none] (434) at (29, -13) {};
		\node [style=none] (435) at (31, -13) {};
		\node [style=none] (436) at (33, -13) {};
		\node [style=none] (437) at (35, -13) {};
		\node [style=none] (438) at (37, -13) {};
		\node [style=none] (439) at (39, -13) {};
		\node [style=none] (440) at (41, -13) {};
		\node [style=none] (441) at (25, -15) {};
		\node [style=none] (442) at (27, -15) {};
		\node [style=none] (443) at (29, -15) {};
		\node [style=none] (444) at (31, -15) {};
		\node [style=none] (445) at (33, -15) {};
		\node [style=none] (446) at (35, -15) {};
		\node [style=none] (447) at (37, -15) {};
		\node [style=none] (448) at (39, -15) {};
		\node [style=none] (449) at (25, -13) {};
		\node [style=none] (450) at (23, -15) {};
		\node [style=none] (451) at (25, -13) {};
		\node [style=none] (452) at (23, -15) {};
		\node [style=label-white] (453) at (26, -13) {$0$};
		\node [style=label-white] (454) at (28, -13) {};
		\node [style=label-white] (455) at (28, -13) {$4$};
		\node [style=label-white] (456) at (30, -13) {};
		\node [style=label-white] (457) at (30, -13) {};
		\node [style=label-white] (458) at (30, -13) {$3$};
		\node [style=label-white] (459) at (32, -13) {$\bar 1$};
		\node [style=label-white] (460) at (34, -13) {$6$};
		\node [style=label-white] (461) at (36, -13) {$2$};
		\node [style=label-white] (462) at (38, -13) {$5$};
		\node [style=label-white] (463) at (40, -13) {$1$};
		\node [style=label-white] (464) at (24, -15) {$0$};
		\node [style=label-white] (465) at (26, -15) {$4$};
		\node [style=label-white] (466) at (28, -15) {$\bar 1$};
		\node [style=label-white] (467) at (30, -15) {$3$};
		\node [style=label-white] (468) at (32, -15) {$6$};
		\node [style=label-white] (469) at (34, -15) {$1$};
		\node [style=label-white] (470) at (36, -15) {$2$};
		\node [style=label-white] (471) at (38, -15) {$5$};
		\node [style=none] (472) at (28, -14) {};
		\node [style=none] (473) at (30, -14) {};
		\node [style=none] (474) at (32, -14) {};
		\node [style=none] (475) at (34, -14) {};
		\node [style=none] (476) at (36, -14) {};
		\node [style=none] (477) at (37, -14) {};
		\node [style=none] (478) at (38, -14) {};
		\node [style=none] (479) at (40, -14) {};
		\node [style=none] (480) at (23, -17) {};
		\node [style=none] (481) at (25, -17) {};
		\node [style=none] (482) at (27, -17) {};
		\node [style=none] (483) at (29, -17) {};
		\node [style=none] (484) at (31, -17) {};
		\node [style=none] (485) at (33, -17) {};
		\node [style=none] (486) at (35, -17) {};
		\node [style=none] (487) at (37, -17) {};
		\node [style=none] (488) at (21, -17) {};
		\node [style=none] (489) at (21, -17) {};
		\node [style=label-white] (490) at (22, -17) {$0$};
		\node [style=label-white] (491) at (24, -17) {$\bar 1$};
		\node [style=label-white] (492) at (26, -17) {$4$};
		\node [style=label-white] (493) at (28, -17) {$1$};
		\node [style=label-white] (494) at (30, -17) {$3$};
		\node [style=label-white] (495) at (32, -17) {$6$};
		\node [style=label-white] (496) at (34, -17) {$2$};
		\node [style=label-white] (497) at (36, -17) {$5$};
		\node [style=none] (498) at (34, -16) {};
		\node [style=none] (499) at (28, -16) {};
		\node [style=none] (500) at (28, -16) {};
		\node [style=none] (501) at (24, -16) {};
		\node [style=none] (502) at (21, -19) {};
		\node [style=none] (503) at (23, -19) {};
		\node [style=none] (504) at (25, -19) {};
		\node [style=none] (505) at (27, -19) {};
		\node [style=none] (506) at (29, -19) {};
		\node [style=none] (507) at (31, -19) {};
		\node [style=none] (508) at (33, -19) {};
		\node [style=none] (509) at (35, -19) {};
		\node [style=none] (510) at (19, -19) {};
		\node [style=none] (511) at (19, -19) {};
		\node [style=label-white] (512) at (20, -19) {$\bar 1$};
		\node [style=label-white] (513) at (22, -19) {$0$};
		\node [style=label-white] (514) at (24, -19) {$1$};
		\node [style=label-white] (515) at (26, -19) {$4$};
		\node [style=label-white] (516) at (28, -19) {$2$};
		\node [style=label-white] (517) at (30, -19) {$3$};
		\node [style=label-white] (518) at (32, -19) {$6$};
		\node [style=label-white] (519) at (34, -19) {$5$};
		\node [style=none] (520) at (34, -18) {};
		\node [style=none] (521) at (28, -18) {};
		\node [style=none] (522) at (28, -18) {};
		\node [style=none] (523) at (24, -18) {};
		\node [style=none] (524) at (24, -18) {};
		\node [style=none] (525) at (20, -18) {};
		\node [style=none] (526) at (36, -17) {};
		\node [style=none] (527) at (34, -19) {};
		\node [style=none] (528) at (36, -18) {};
		\node [style=none] (529) at (34, -18) {};
		\node [style=none] (530) at (38, -15) {};
		\node [style=none] (531) at (36, -17) {};
		\node [style=none] (532) at (38, -16) {};
		\node [style=none] (533) at (36, -16) {};
		\node [style=none] (534) at (36, -15) {};
		\node [style=none] (535) at (34, -17) {};
		\node [style=none] (536) at (36, -16) {};
		\node [style=none] (537) at (34, -16) {};
		\node [style=none] (538) at (28, -13) {};
		\node [style=none] (539) at (26, -15) {};
		\node [style=none] (540) at (28, -14) {};
		\node [style=none] (541) at (26, -14) {};
		\node [style=none] (542) at (24, -15) {};
		\node [style=none] (543) at (22, -17) {};
		\node [style=none] (544) at (24, -16) {};
		\node [style=none] (545) at (22, -16) {};
		\node [style=none] (546) at (34, -13) {};
		\node [style=none] (547) at (32, -15) {};
		\node [style=none] (548) at (34, -14) {};
		\node [style=none] (549) at (32, -14) {};
		\node [style=none] (550) at (26, -13) {};
		\node [style=none] (551) at (24, -15) {};
		\node [style=none] (552) at (26, -14) {};
		\node [style=none] (553) at (24, -14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fade] (441.center) to (433.center);
		\draw [style=fade] (434.center) to (442.center);
		\draw [style=fade] (436.center) to (444.center);
		\draw [style=fade] (437.center) to (445.center);
		\draw [style=fade] (440.center) to (448.center);
		\draw [style=fade] (451.center) to (452.center);
		\draw [style=fade] (435.center) to (443.center);
		\draw [style=fade] (438.center) to (446.center);
		\draw [style=fade] (439.center) to (447.center);
		\draw [style=red, rounded corners=0.3cm] (466)
			 to (472.center)
			 to (474.center)
			 to (459);
		\draw [style=red, rounded corners=0.3cm] (469)
			 to (475.center)
			 to (479.center)
			 to (463);
		\draw [style=red] (458) to (467);
		\draw [style=red] (461) to (470);
		\draw [style=red] (462) to (471);
		\draw [style=fade] (452.center) to (489.center);
		\draw [style=fade] (441.center) to (480.center);
		\draw [style=fade] (442.center) to (481.center);
		\draw [style=fade] (443.center) to (482.center);
		\draw [style=fade] (444.center) to (483.center);
		\draw [style=fade] (445.center) to (484.center);
		\draw [style=fade] (446.center) to (485.center);
		\draw [style=fade] (447.center) to (486.center);
		\draw [style=fade] (448.center) to (487.center);
		\draw [style=red, rounded corners=0.3cm] (469)
			 to (498.center)
			 to (499.center)
			 to (493);
		\draw [style=red] (467) to (494);
		\draw [style=red] (468) to (495);
		\draw [style=fade] (451.center) to (440.center);
		\draw [style=fade] (489.center) to (487.center);
		\draw [style=fade] (452.center) to (448.center);
		\draw [style=red, rounded corners=0.3cm] (466)
			 to (500.center)
			 to (501.center)
			 to (491);
		\draw [style=red] (465) to (492);
		\draw [style=fade] (511.center) to (509.center);
		\draw [style=red, rounded corners=0.3cm] (496)
			 to (520.center)
			 to (521.center)
			 to (516);
		\draw [style=red] (494) to (517);
		\draw [style=red] (495) to (518);
		\draw [style=red, rounded corners=0.3cm] (493)
			 to (522.center)
			 to (523.center)
			 to (514);
		\draw [style=red, rounded corners=0.3cm] (491)
			 to (524.center)
			 to (525.center)
			 to (512);
		\draw [style=red] (490) to (513);
		\draw [style=red] (515) to (492);
		\draw [style=fade] (481.center) to (503.center);
		\draw [style=fade, in=225, out=45] (502.center) to (480.center);
		\draw [style=fade] (511.center) to (489.center);
		\draw [style=fade] (504.center) to (482.center);
		\draw [style=fade] (483.center) to (505.center);
		\draw [style=fade] (484.center) to (506.center);
		\draw [style=fade] (485.center) to (507.center);
		\draw [style=fade] (486.center) to (508.center);
		\draw [style=fade] (487.center) to (509.center);
		\draw [style=red, rounded corners=0.3cm] (526.center)
			 to (528.center)
			 to (529.center)
			 to (527.center);
		\draw [style=red, rounded corners=0.3cm] (530.center)
			 to (532.center)
			 to (533.center)
			 to (531.center);
		\draw [style=red, rounded corners=0.3cm] (534.center)
			 to (536.center)
			 to (537.center)
			 to (535.center);
		\draw [style=red, rounded corners=0.3cm] (538.center)
			 to (540.center)
			 to (541.center)
			 to (539.center);
		\draw [style=red, rounded corners=0.3cm] (542.center)
			 to (544.center)
			 to (545.center)
			 to (543.center);
		\draw [style=red, rounded corners=0.3cm] (546.center)
			 to (548.center)
			 to (549.center)
			 to (547.center);
		\draw [style=red, rounded corners=0.3cm] (550.center)
			 to (552.center)
			 to (553.center)
			 to (551.center);
	\end{pgfonlayer}
\end{tikzpicture}

